The SPHERE infrared survey for exoplanets (SHINE)- I Sample definition and target characterization

Large surveys with new-generation high-contrast imaging instruments are needed to derive the frequency and properties of exoplanet populations with separations from $\sim$5 to 300 AU. A careful assessment of the stellar properties is crucial for a proper understanding of when, where, and how frequently planets form, and how they evolve. The sensitivity of detection limits to stellar age makes this a key parameter for direct imaging surveys. We describe the SpHere INfrared survey for Exoplanets (SHINE), the largest direct imaging planet-search campaign initiated at the VLT in 2015 in the context of the SPHERE Guaranteed Time Observations of the SPHERE consortium. In this first paper we present the selection and the properties of the complete sample of stars surveyed with SHINE, focusing on the targets observed during the first phase of the survey (from February 2015 to February 2017). This early sample composed of 150 stars is used to perform a preliminary statistical analysis of the SHINE data, deferred to two companion papers presenting the survey performance, main discoveries, and the preliminary statistical constraints set by SHINE. Based on a large database collecting the stellar properties of all young nearby stars in the solar vicinity (including kinematics, membership to moving groups, isochrones, lithium abundance, rotation, and activity), we selected the original sample of 800 stars that were ranked in order of priority according to their sensitivity for planet detection in direct imaging with SPHERE. The properties of the stars that are part of the early statistical sample were revisited, including for instance measurements from the GAIA Data Release 2.

==> (inline-0) <==
\begin{longtable}{rlllccrrrrrrrrc}
%\label{t:targetlist}
%\caption{Summary of target parameters: names, coordinates, and photometry (V, J, H and K magnitude, B-V and V-I colors),} \\
%\hline\hline % inserts double horizontal lines
%      $\#$  & Name            & other-ID   & other-ID   &  RA(2000)   &  Dec(2000)   &    G   &   BPRP  &    V   &   B-V   &    V-I  &    J    &    H    &    K        \\
%            &                 &	   	   &            &             &              &  (mag) &  (mag)  & (mag) &  (mag)  &   (mag) &  (mag)  &  (mag)  &  (mag)           \\   
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%      $\#$  & Name            & other-ID   & other-ID   &  RA(2000)   &  Dec(2000)   &    G   &   BPRP  &    V   &   B-V   &    V-I  &    J    &    H    &    K   \\
%            &                 &	   	   &            &             &              &  (mag) &  (mag)  & (mag) &  (mag)  &   (mag) &  (mag)  &  (mag)  &  (mag)   \\ 
%
%\hline
%\endhead
%
%\hline
%\endfoot
%
%\hline 
%\endlastfoot

\begin{landscape}
\begin{tabularx}{\linewidth}{rlllccrrrrrrrrc}
%\label{t:targetlist}
\caption{Summary of target parameters: names, coordinates, and photometry (V, J, H and K magnitude, B-V and V-I colors), \label{t:targetlist}} \\
\hline\hline % inserts double horizontal lines
      $\#$  & Name            & other-ID   & other-ID   &  RA(2000)   &  Dec(2000)   &    G   &   BPRP  &    V   &   B-V   &    V-I  &    J    &    H    &    K        \\
            &                 &	   	   &            &             &              &  (mag) &  (mag)  & (mag) &  (mag)  &   (mag) &  (mag)  &  (mag)  &  (mag)           \\   
\hline \hline
\endfirsthead
\caption{(continued)} \\
\hline\hline
      $\#$  & Name            & other-ID   & other-ID   &  RA(2000)   &  Dec(2000)   &    G   &   BPRP  &    V   &   B-V   &    V-I  &    J    &    H    &    K   \\
            &                 &	   	   &            &             &              &  (mag) &  (mag)  & (mag) &  (mag)  &   (mag) &  (mag)  &  (mag)  &  (mag)   \\ 
\hline\hline
\endhead
\hline\hline
\endfoot
\hline \hline
\endlastfoot
  1 &                 HIP 490 &           HD 105 &                  &  0  5 52.50 & -41 45 11.00 &   7.383 &  0.761 &    7.53 &  0.590 &   0.64 &  6.464 &  6.189 &  6.117 \\
  2 &                 HIP 682 &           HD 377 &                  &  0  8 25.75 &   6 37  0.50 &   7.435 &  0.792 &    7.59 &  0.626 &   0.69 &  6.422 &  6.149 &  6.116 \\
  3 &                HIP 1113 &           HD 987 &                  &  0 13 53.00 & -74 41 18.00 &   8.623 &  0.954 &    8.78 &  0.740 &   0.82 &  7.406 &  7.087 &  6.962 \\
  4 &           2M J0017-6645 &    SCR 0017-6645 &                  &  0 17 23.54 & -66 45 12.50 &  11.338 &  2.487 &   12.45 &          &   2.45 &  8.560 &  7.930 &  7.700 \\ %2MASS J00172353-6645124
  5 &                HIP 1481 &          HD 1466 &                  &  0 18 26.10 & -63 28 39.00 &   7.326 &  0.706 &    7.46 &  0.540 &   0.61 &  6.462 &  6.248 &  6.149 \\
  6 &                HIP 1993 &     GSC8841-1145 &           CT Tuc &  0 25 14.70 & -61 30 48.00 &  10.680 &  1.830 &   11.47 &  1.350 &   1.81 &  8.615 &  7.943 &  7.749 \\
  7 &                HIP 2578 &          HD 3003 &                  &  0 32 43.80 & -63  1 53.00 &   5.035 &  0.040 &    5.07 &  0.040 &   0.05 &  5.061 &  5.156 &  4.985 \\
  8 &                HIP 6276 &        BD-12 243 &                  &  1 20 32.27 & -11 28  3.74 &   8.225 &  0.969 &    8.43 &  0.791 &   0.83 &  7.026 &  6.654 &  6.549 \\
  9 &                HIP 6485 &          HD 8558 &                  &  1 23 21.30 & -57 28 51.00 &   8.376 &  0.890 &    8.51 &  0.680 &   0.77 &  7.241 &  6.946 &  6.847 \\
 10 &                HIP 6856 &          HD 9054 &           CC Phe &  1 28  8.70 & -52 38 19.00 &   8.971 &  1.196 &    9.07 &  0.910 &   1.01 &  7.405 &  6.944 &  6.834 \\
 11 &         TYC 8047 0232 1 &        CD-52 381 &                  &  1 52 14.60 & -52 19 33.00 &  10.610 &  1.227 &   10.89 &  0.950 &   1.08 &  9.057 &  8.525 &  8.405 \\
 12 &               HIP 10602 &         HD 14228 &                  &  2 16 30.60 & -51 30 44.00 &   3.470 &  3.165 &    3.56 & -0.120 &  -0.11 &  4.026 &  3.951 &  4.127 \\
 13 &               HIP 11360 &         HD 15115 &                  &  2 26 16.20 &   6 17 33.00 &   6.678 &  0.540 &    6.79 &  0.399 &   0.46 &  6.028 &  5.863 &  5.822 \\
 14 &          $\epsilon$ Hyi &        HIP 12394 &         HD 16978 &  2 39 35.20 & -68 16  1.00 &   4.037 & -0.072 &    4.12 & -0.060 &  -0.07 &  4.443 &  4.433 &  4.254 \\
 15 &               HIP 13402 &         HD 17925 &           EP Eri &  2 52 32.13 & -12 46 10.97 &   5.797 &  1.029 &    6.05 &  0.862 &   0.91 &  4.830 &  4.230 &  4.167 \\
 16 &               HIP 14551 &         HD 19545 &           HR 943 &  3  7 50.85 & -27 49 52.14 &   6.139 &  0.219 &    6.18 &  0.166 &   0.18 &  5.891 &  5.851 &  5.772 \\
 17 &         TYC 7026 0325 1 &       CD-35 1167 &                  &  3 19  8.70 & -35  7  0.00 &  10.430 &  1.658 &   11.12 &  1.150 &        &  8.576 &  7.919 &  7.723 \\
 18 &            $\kappa$ Cet &        HIP 15457 &         HD 20630 &  3 19 21.70 &   3 22 12.71 &   4.599 &  0.840 &    4.84 &  0.681 &   0.73 &  3.407 &  3.039 &  2.957 \\
 19 &         TYC 8060 1673 1 &       CD-46 1064 &                  &  3 30 49.10 & -45 55 57.00 &   9.380 &  1.271 &    9.55 &  1.110 &        &  7.772 &  7.251 &  7.103 \\
 20 &               HIP 17764 &         HD 24636 &                  &  3 48 11.47 & -74 41 38.81 &   7.022 &  0.538 &    7.13 &  0.400 &   0.46 &  6.367 &  6.224 &  6.136 \\
 21 &               HD 25284B &  TYC 6461 1120 2 &                  &  4  0  3.96 & -29  2 27.85 &   9.996 &  1.403 &   10.40 &  1.110 &        &  8.280 &  7.694 &  7.523 \\
 22 &         TYC 5882 1169 1 &        BD-15 705 &       PPM 213757 &  4  2 16.50 & -15 21 30.00 &   9.753 &  1.228 &   10.17 &  1.010 &        &  8.228 &  7.703 &  7.573 \\
 23 &                  51 Eri &        HIP 21547 &         HD 29391 &  4 37 36.10 &  -2 28 25.00 &   5.122 &  0.389 &    5.22 &  0.280 &   0.33 &  4.744 &  4.770 &  4.537 \\
 24 &               HIP 22226 &         HD 30447 &                  &  4 46 49.50 & -26 18  0.00 &   7.754 &  0.534 &    7.85 &  0.393 &   0.46 &  7.099 &  6.951 &  6.894 \\
 25 &               HIP 22295 &         HD 32195 &                  &  4 48  5.18 & -80 46 45.30 &   8.006 &  0.698 &    8.14 &  0.540 &   0.61 &  7.170 &  6.991 &  6.868 \\
 26 &         TYC 5899 0026 1 &       NLTT 14116 &        LP 776-25 &  4 52 24.40 & -16 49 22.00 &  10.433 &  2.533 &   11.61 &          &       &  7.740 &  7.146 &  6.891 \\
 27 &               HIP 23200 &        V1005 Ori &           GJ 182 &  4 59 34.83 &   1 47  0.68 &   9.319 &  1.913 &   10.05 &  1.394 &   1.84 &  7.117 &  6.450 &  6.261 \\
 28 &               HIP 23309 &       CD-57 1054 &                  &  5  0 47.10 & -57 15 25.00 &   9.353 &  1.919 &   10.00 &  1.400 &   1.79 &  7.095 &  6.429 &  6.244 \\
 29 &               HIP 24947 &         HD 35114 &           AS Col &  5 20 38.00 & -39 45 18.00 &   7.246 &  0.665 &    7.34 &  0.490 &   0.56 &  6.416 &  6.218 &  6.144 \\
 30 &               HIP 25283 &         HD 35650 &                  &  5 24 30.17 & -38 58 10.76 &   8.526 &  1.572 &    9.08 &  1.248 &   1.21 &  6.702 &  6.105 &  5.921 \\
 31 &               HIP 25544 &         HD 36435 &          GJ 9180 &  5 27 39.35 & -60 24 57.58 &   6.789 &  0.945 &    6.99 &  0.755 &   0.79 &  5.704 &  5.342 &  5.200 \\
 32 &               HIP 27288 &         HD 38678 &         zeta Lep &  5 46 57.34 & -14 49 19.00 &   3.454 &  0.255 &    3.55 &  0.104 &   0.11 &  3.390 &  3.314 &  3.286 \\
 33 &             $\beta$ Pic &        HIP 27321 &         HD 39060 &  5 47 17.10 & -51  3 59.00 &   3.725 &  0.275 &    3.85 &  0.170 &   0.18 &  3.669 &  3.544 &  3.526 \\
 34 &         TYC 7084 0794 1 &       CD-35 2722 &                  &  6  9 19.20 & -35 49 31.00 &  10.218 &  2.049 &   10.98 &  1.690 &        &  7.920 &  7.283 &  7.046 \\
 35 &               HIP 30030 &         HD 43989 &        V1358 Ori &  6 19  8.10 &  -3 26 20.00 &   7.702 &  0.736 &    7.95 &  0.590 &   0.66 &  6.848 &  6.591 &  6.552 \\
 36 &                  AB Pic &        HIP 30034 &         HD 44627 &  6 19 12.90 & -58  3 16.00 &   8.838 &  1.094 &    9.13 &  0.860 &   0.90 &  7.576 &  7.088 &  6.981 \\
 37 &               HIP 30314 &         HD 45270 &                  &  6 22 30.94 & -60 13  7.15 &   6.349 &  0.785 &    6.53 &  0.614 &   0.66 &  5.433 &  5.156 &  5.045 \\
 38 &           GSC 8894-0426 &    2RE J0625-600 &                  &  6 25 55.39 & -60  3 29.20 &  11.026 &  2.785 &   12.32 &       &   2.76 &  8.094 &  7.470 &  7.206 \\  
 39 &         TYC 7617 0549 1 &       CD-40 2458 &                  &  6 26  6.90 & -41  2 54.00 &   9.856 &  1.041 &   10.00 &  0.800 &        &  8.534 &  8.157 &  8.020 \\
 40 &               HIP 31878 &       CD-61 1439 &                  &  6 39 50.02 & -61 28 41.52 &   9.252 &  1.643 &    9.71 &  1.257 &   1.53 &  7.301 &  6.643 &  6.500 \\
 41 &               HIP 32235 &         HD 49855 &                  &  6 43 46.20 & -71 58 35.00 &   8.980 &  0.944 &    8.94 &  0.699 &   0.76 &  7.693 &  7.380 &  7.278 \\
 42 &                HD 51797 &  TYC 8118 0871 1 &                  &  6 56 23.50 & -46 46 55.00 &   9.418 &  0.993 &    9.84 &  0.780 &        &  8.390 &  7.893 &  7.803 \\
 43 &               HIP 33737 &         HD 55279 &                  &  7  0 30.50 & -79 41 46.00 &   9.779 &  1.199 &   10.11 &  0.910 &   0.95 &  8.265 &  7.831 &  7.652 \\
 44 &           2M J0706-5353 &                  &                  &  7  6 57.72 & -53 53 46.30 &  10.708 &  1.870 &   11.42 &          &       &  8.542 &  7.897 &  7.666 \\ %2MASS J07065772-5353463 
 45 &               HIP 34899 &         HD 56022 &           OU Pup &  7 13 13.35 & -45 10 57.86 &   4.840 & -0.014 &    4.87 & -0.003 &   0.02 &  5.020 &  4.949 &  4.874 \\
 46 &          TYC 1355 214 1 &       BD+20 1790 &         V429 Gem &  7 23 43.60 &  20 24 59.00 &   9.507 &  1.530 &    9.93 &  1.150 &        &  7.643 &  7.032 &  6.879 \\
 47 &         TYC 8128 1946 1 &       CD-48 2972 &                  &  7 28 22.00 & -49  8 38.00 &   9.628 &  0.900 &    9.84 &  0.800 &        &  8.505 &  8.132 &  8.058 \\
 48 &               HIP 36948 &         HD 61005 &                  &  7 35 47.46 & -32 12 14.04 &   8.003 &  0.917 &    8.23 &  0.751 &   0.80 &  6.905 &  6.578 &  6.458 \\
 49 &               HIP 37766 &           YZ CMi &           GJ 285 &  7 44 40.17 &   3 33  8.83 &   9.681 &  3.003 &   11.19 &  1.600 &   2.95 &  6.581 &  6.005 &  5.698 \\
 50 &               HIP 41307 &         HD 71155 &           30 Mon &  8 25 39.63 &  -3 54 23.13 &   3.815 &  0.012 &    3.91 & -0.012 &  -0.02 &  4.117 &  4.090 &  4.079 \\
 51 &              $\eta$ Cha &        HIP 42637 &            RECX2 &  8 41 19.51 & -78 57 48.10 &   5.431 & -0.129 &    5.46 & -0.101 &  -0.08 &  5.688 &  5.721 &  5.718 \\
 52 &                HD 75505 &           RECX13 &                  &  8 41 44.80 & -79  2 53.00 &   7.356 &  0.229 &    6.87 &  9.869 &  -0.06 &  6.945 &  6.916 &  6.883 \\ 
 53 &               HIP 42808 &         HD 74576 &                  &  8 43 18.00 & -38 52 57.00 &   6.270 &  1.119 &    6.58 &  0.920 &   0.97 &  4.937 &  4.441 &  4.358 \\
 54 &               HIP 44526 &         HD 77825 &         V405 Hya &  9  4 20.69 & -15 54 51.40 &   8.452 &  1.197 &    8.77 &  0.960 &   1.01 &  7.005 &  6.542 &  6.388 \\
 55 &               HIP 47135 &         HD 84075 &                  &  9 36 17.82 & -78 20 41.59 &   8.433 &  0.764 &    8.59 &  0.588 &   0.66 &  7.475 &  7.241 &  7.160 \\
 56 &               HIP 50191 &         HD 88955 &            q Vel & 10 14 44.15 & -42  7 18.99 &   3.755 &  0.081 &    3.85 &  0.051 &   0.03 &  3.858 &  3.713 &  3.775 \\
 57 &                   TWA 6 &     GSC7183-1477 &           BX Ant & 10 18 28.70 & -31 50  3.00 &  10.847 &  1.712 &   11.62 &  1.310 &   1.68 &  8.869 &  8.180 &  8.042 \\
 58 &               HIP 51228 &         HD 90712 &                  & 10 27 47.78 & -34 23 58.14 &   7.361 &  0.771 &    7.52 &  0.585 &   0.66 &  6.408 &  6.147 &  6.042 \\
 59 &               HIP 51317 &           GJ 393 &       BD+01 2447 & 10 28 55.55 &   0 50 27.58 &   8.674 &  2.304 &    9.65 &  1.507 &   2.26 &  6.176 &  5.605 &  5.311 \\
 60 &                   TWA 7 &     GSC7190-2111 &           CE Ant & 10 42 30.10 & -33 40 17.00 &  10.619 &  2.519 &   11.65 &  1.460 &   2.44 &  7.792 &  7.125 &  6.899 \\
 61 &               HIP 53524 &         HD 95086 &                  & 10 57  3.02 & -68 40  2.45 &   7.309 &  0.325 &    7.36 &  0.230 &   0.26 &  6.906 &  6.867 &  6.789 \\
 62 &               HIP 54155 &         HD 96064 &           HH Leo & 11  4 41.47 &  -4 13 15.92 &   7.401 &  0.947 &    7.64 &  0.770 &   0.81 &  6.302 &  5.903 &  5.801 \\
 63 &               HIP 54231 &         HD 96338 &                  & 11  5 45.74 & -47 26 32.27 &   6.802 &  0.041 &    6.82 &  0.043 &   0.06 &  6.778 &  6.762 &  6.769 \\
 64 &             $\beta$ Leo &        HIP 57632 &        HD 102647 & 11 49  3.58 &  14 34 19.42 &         &        &    2.14 &  0.090 &   0.10 &  1.854 &  1.925 &  1.930 \\
 65 &               HIP 58167 &        HD 103599 &                  & 11 55 43.55 & -54 10 50.48 &   8.178 &  0.568 &    8.21 &  0.375 &   0.42 &  7.448 &  7.345 &  7.274 \\
 66 &               HIP 58465 &        HD 104125 &                  & 11 59 23.74 & -57 10  4.74 &   6.731 &  0.243 &    6.77 &  0.173 &   0.19 &  6.404 &  6.344 &  6.293 \\
 67 &               HIP 59505 &        HD 106048 &                  & 12 12 12.01 & -54 13 49.64 &   8.519 &  0.462 &    8.60 &  0.332 &   0.39 &  7.917 &  7.738 &  7.701 \\
 68 &               HIP 60183 &        HD 107301 &          HR 4692 & 12 20 28.22 & -65 50 33.56 &   6.181 & -0.055 &    6.20 & -0.041 &  -0.02 &  6.253 &  6.277 &  6.270 \\
 69 &               HIP 60459 &        HD 107821 &                  & 12 23 42.19 & -63 52 12.29 &   7.375 &  0.211 &    7.41 &  0.146 &   0.16 &  7.082 &  7.051 &  7.015 \\
 70 &              HD 108767B &                  &      $\delta$ CrvB & 12 29 50.91 & -16 31 14.99 &   8.167 &  1.122 &    8.51 &  0.950 &        &  6.793 &  6.370 &  6.235 \\
 71 &               HIP 61468 &        HD 109536 &                  & 12 35 45.53 & -41  1 19.00 &   5.039 &  0.313 &    5.12 &  0.224 &   0.26 &  4.737 &  4.708 &  4.571 \\
 72 &                  TWA 11 &        HIP 61498 &        HD 109573 & 12 36  1.03 & -39 52 10.20 &   5.771 & -0.002 &    5.78 &  0.000 &  -0.02 &  5.784 &  5.794 &  5.769 \\
 73 &              $\rho$ Vir &        HIP 61960 &        HD 110411 & 12 41 53.06 &  10 14  8.25 &   4.817 &  0.104 &    4.88 &  0.076 &   0.08 &  4.986 &  4.761 &  4.678 \\
 74 &               HIP 63839 &        HD 113457 &                  & 13  5  2.04 & -64 26 29.71 &   6.618 & -0.005 &    6.64 &  0.006 &   0.03 &  6.608 &  6.647 &  6.640 \\
 75 &               HIP 64892 &        HD 115470 &                  & 13 18  5.10 & -44  3 19.37 &   6.784 & -0.028 &    6.80 & -0.018 &   0.00 &  6.809 &  6.879 &  6.832 \\
 76 &               HIP 64995 &        HD 115600 &                  & 13 19 19.54 & -59 28 20.44 &   8.137 &  0.505 &    8.23 &  0.398 &   0.46 &  7.504 &  7.385 &  7.337 \\
 77 &               HIP 65426 &        HD 116434 &                  & 13 24 36.10 & -51 30 16.05 &   6.983 &  0.117 &    6.98 &  0.083 &   0.09 &  6.817 &  6.848 &  6.768 \\
 78 &               HIP 66252 &        HD 118100 &           EQ Vir & 13 34 43.21 &  -8 20 31.33 &   8.710 &  1.496 &    9.24 &  1.210 &   1.41 &  6.876 &  6.312 &  6.116 \\
 79 &               HIP 66566 &        HD 118588 &                  & 13 38 42.88 & -44 30 58.63 &   7.519 &  0.101 &    7.53 &  0.101 &   0.11 &  7.371 &  7.392 &  7.336 \\
 80 &               HIP 66651 &        HD 118697 &                  & 13 39 45.73 & -54  8 53.31 &   7.321 & -0.013 &    7.34 & -0.003 &   0.02 &  7.334 &  7.372 &  7.334 \\
 81 &               HIP 68781 &        HD 122705 &                  & 14  4 42.15 & -50  4 17.06 &   7.619 &  0.154 &    7.64 &  0.125 &   0.14 &  7.406 &  7.425 &  7.341 \\
 82 &         TYC 7286 0248 1 &      CD-31 11053 &                  & 14 17 20.10 & -32 30 47.00 &  10.383 &  1.501 &   10.59 &  1.065 &   1.27 &  8.396 &  7.801 &  7.676 \\
 83 &               HIP 69989 &        HD 125451 &           18 Boo & 14 19 16.28 &  13  0 15.48 &   5.265 &  0.551 &    5.41 &  0.385 &   0.41 &  4.739 &  4.538 &  4.394 \\
 84 &               HIP 71724 &        HD 128819 &                  & 14 40 17.65 & -40 50 30.11 &   6.626 & -0.068 &    6.65 & -0.069 &  -0.05 &  6.729 &  6.832 &  6.775 \\
 85 &               HIP 71743 &        HD 128987 &           KU Lib & 14 40 31.11 & -16 12 33.44 &   7.044 &  0.900 &    7.24 &  0.710 &   0.76 &  5.947 &  5.629 &  5.531 \\
 86 &               HIP 73145 &        HD 131835 &                  & 14 56 54.47 & -35 41 43.65 &   7.869 &  0.202 &    7.88 &  0.192 &   0.21 &  7.604 &  7.564 &  7.524 \\
 87 &               HIP 73990 &        HD 133803 &                  & 15  7 14.94 & -29 30 16.12 &   8.068 &  0.459 &    8.14 &  0.362 &   0.42 &  7.499 &  7.362 &  7.321 \\
 88 &             $\beta$ Cir &        HIP 74824 &        HD 135379 & 15 17 30.85 & -58 48  4.35 &   3.973 &  0.130 &    4.07 &  0.088 &   0.08 &  3.928 &  3.806 &  3.875 \\
 89 &               HIP 76063 &        HD 138204 &                  & 15 32  4.19 & -38 37 21.15 &   6.178 &  0.287 &    6.23 &  0.212 &   0.23 &  5.832 &  5.769 &  5.715 \\
 90 &               HIP 77317 &        HD 140840 &                  & 15 47  6.17 & -35 31  4.94 &   7.334 & -0.003 &    7.34 &  0.005 &   0.03 &  7.345 &  7.406 &  7.361 \\
 91 &               HIP 77457 &        HD 141190 &                  & 15 48 52.13 & -29 29  0.40 &   7.898 &  0.364 &    7.96 &  0.259 &   0.29 &  7.409 &  7.367 &  7.276 \\
 92 &               HIP 77464 &        HD 141378 &                  & 15 48 56.80 &  -3 49  6.65 &   5.497 &  0.145 &    5.53 &  0.120 &   0.09 &  5.328 &  5.267 &  5.256 \\
 93 &               HD 141943 &  TYC 7846 1538 1 &           NZ Lup & 15 53 27.30 & -42 16  1.00 &   7.779 &  0.842 &    7.92 &  0.650 &   0.71 &  6.738 &  6.413 &  6.342 \\
 94 &               HIP 78099 &        HD 142705 &                  & 15 56 47.85 & -23 11  2.68 &   7.692 &  0.292 &    7.74 &  0.198 &   0.22 &  7.253 &  7.278 &  7.183 \\
 95 &               HIP 78196 &        HD 142851 &                  & 15 57 59.35 & -31 43 44.15 &   7.008 & -0.027 &    7.03 & -0.011 &   0.01 &  7.005 &  7.120 &  7.032 \\
 96 &               HIP 78530 &        HD 143567 &                  & 16  1 55.46 & -21 58 49.40 &   7.147 &  0.149 &    7.19 &  0.089 &   0.10 &  6.928 &  6.946 &  6.903 \\
 97 &               HIP 78541 &        HD 143488 &                  & 16  2  4.84 & -36 44 38.09 &   6.970 &  0.011 &    6.99 &  0.006 &   0.03 &  6.945 &  7.009 &  6.967 \\
 98 &               HIP 80324 &        HD 147553 &                  & 16 23 56.72 & -33 11 57.83 &   6.981 & -0.016 &    6.45 &  0.013 &   0.03 &  6.963 &  7.008 &  6.987 \\
 99 &               HIP 80591 &        HD 148055 &                  & 16 27 14.58 & -39 49 21.97 &   8.286 &  0.284 &    8.33 &  0.206 &   0.23 &  7.930 &  7.856 &  7.831 \\
100 &               HIP 81084 &        LP 745-70 &                  & 16 33 41.61 &  -9 33 11.95 &  10.525 &  1.867 &   11.30 &  1.439 &   1.77 &  8.377 &  7.779 &  7.547 \\
101 &               HD 326277 &  TYC 7879 0980 1 &                  & 16 49 13.30 & -43 55 28.00 &   9.938 &  0.991 &   10.10 &  0.770 &   0.85 &  8.750 &  8.298 &  8.242 \\
102 &               HIP 82388 &        HD 151798 &                  & 16 50  5.16 & -12 23 14.85 &   7.770 &  0.788 &    7.95 &  0.627 &   0.69 &  6.816 &  6.599 &  6.480 \\
103 &               HIP 82430 &        HD 151726 &                  & 16 50 45.52 & -38 15 23.11 &   7.209 & -0.021 &    7.24 & -0.038 &  -0.02 &  7.218 &  7.261 &  7.261 \\
104 &               HD 156097 &  TYC 7362 0724 1 &                  & 17 16 58.00 & -31  9  4.00 &   9.347 &  0.891 &    9.51 &  0.690 &   0.76 &  8.218 &  7.843 &  7.799 \\
105 &         TYC 8728 2262 1 &       CD-54 7336 &                  & 17 29 55.10 & -54 15 49.00 &   9.327 &  1.079 &    9.55 &  0.850 &   0.95 &  7.941 &  7.462 &  7.364 \\
106 &               HD 159911 &       BD-13 4687 &                  & 17 37 46.47 & -13 14 46.64 &   9.555 &  1.557 &   10.10 &  1.070 &   1.43 &  7.626 &  7.017 &  6.835 \\
107 &               $\pi$ Ara &        HIP 86305 &        HD 159492 & 17 38  5.52 & -54 30  1.56 &   5.184 &  0.252 &    5.25 &  0.195 &   0.20 &  4.920 &  4.866 &  4.780 \\
108 &               HIP 86598 &        HD 160305 &                  & 17 41 49.04 & -50 43 28.05 &   8.181 &  0.734 &    8.33 &  0.574 &   0.65 &  7.345 &  7.092 &  6.992 \\
109 &               HIP 88399 &       HD 164249A &                  & 18  3  3.40 & -51 38 56.00 &   6.896 &  0.583 &    7.01 &  0.460 &   0.53 &  6.159 &  6.022 &  5.913 \\
110 &               HIP 89829 &        HD 168210 &                  & 18 19 52.20 & -29 16 33.00 &   8.664 &  0.922 &    8.89 &  0.690 &   0.78 &  7.526 &  7.198 &  7.053 \\
111 &               HIP 92024 &        HD 172555 &          HR 7012 & 18 45 26.90 & -64 52 16.00 &   4.693 &  0.268 &    4.78 &  0.200 &   0.21 &  4.382 &  4.251 &  4.298 \\
112 &         TYC 9073 0762 1 &       AC 4357199 &                  & 18 46 52.60 & -62 10 36.00 &  11.103 &  2.051 &   12.08 &  1.460 &   2.09 &  8.746 &  8.047 &  7.854 \\
113 &         TYC 7408 0054 1 &      CD-31 16041 &                  & 18 50 44.50 & -31 47 47.00 &  10.495 &  1.828 &   11.20 &  1.350 &   1.76 &  8.314 &  7.667 &  7.462 \\
114 &                  PZ Tel &        HIP 92680 &        HD 174429 & 18 53  5.90 & -50 10 50.00 &   8.099 &  0.972 &    8.29 &  0.770 &   0.85 &  6.856 &  6.486 &  6.366 \\
115 &               HIP 92984 &        HD 175726 &                  & 18 56 37.17 &   4 15 54.46 &   6.563 &  0.741 &    6.71 &  0.583 &   0.65 &  5.703 &  5.418 &  5.346 \\
116 &               HIP 93375 &        HD 176367 &                  & 19  1  6.00 & -28 42 50.00 &   8.360 &  0.735 &    8.48 &  0.560 &   0.62 &  7.463 &  7.278 &  7.151 \\
117 &             $\zeta$ Aql &        HIP 93747 &                  & 19  5 24.61 &  13 51 48.52 &   2.855 &  0.290 &    2.99 &  0.014 &  -0.01 &  3.084 &  3.048 &  2.876 \\
118 &         TYC 8760 1468 1 &       CD-54 8168 &                  & 19  9 21.50 & -54 17  7.00 &   9.713 &  1.156 &   10.19 &  0.970 &   1.09 &  8.328 &  7.850 &  7.699 \\
119 &            $\alpha$ CrA &        HIP 94114 &        HD 178253 & 19  9 28.34 & -37 54 16.11 &   4.078 &  0.097 &    4.11 &  0.042 &   0.03 &  4.094 &  3.915 &  4.049 \\
120 &               HIP 95270 &        HD 181327 &                  & 19 22 58.90 & -54 32 17.00 &   6.920 &  0.617 &    7.03 &  0.480 &   0.53 &  6.200 &  5.980 &  5.910 \\
121 &              $\eta$ Tel &        HIP 95261 &        HD 181296 & 19 22 51.20 & -54 25 24.00 &   4.998 &  0.001 &    5.03 &  0.020 &   0.04 &  5.096 &  5.148 &  5.008 \\
122 &            $\alpha$ Sgr &        HIP 95347 &        HD 181869 & 19 23 53.18 & -40 36 57.38 &   3.916 & -0.102 &    3.96 & -0.105 &  -0.10 &  4.173 &  4.195 &  4.195 \\
123 &         TYC 0486 4943 1 &                  &                  & 19 33  3.80 &   3 45 40.00 &  10.802 &  1.274 &   11.28 &  1.023 &   1.21 &  9.301 &  8.779 &  8.656 \\
124 &         TYC 7443 1102 1 &                  &                  & 19 56  4.37 & -32  7 37.71 &  10.824 &  1.860 &   11.80 &        &        &  8.710 &  8.027 &  7.846 \\
125 &               HD 189285 &       BD-04 4987 &                  & 19 59 24.10 &  -4 32  6.00 &   9.306 &  0.885 &    9.46 &  0.710 &        &  8.259 &  7.963 &  7.841 \\
126 &               HIP 98470 &        HD 189245 &                  & 20  0 20.25 & -33 42 12.43 &   5.508 &  0.655 &    5.65 &  0.498 &   0.57 &  4.513 &  4.641 &  4.476 \\
127 &          $\epsilon$ Pav &        HIP 98495 &        HD 188228 & 20  0 35.55 & -72 54 37.81 &   3.864 & -0.021 &    3.97 & -0.032 &  -0.04 &  3.798 &  3.762 &  3.800 \\
128 &           2M J2001-3313 &                  &                  & 20  1 37.18 & -33 13 14.00 &  11.460 &  2.072 &   12.25 &        &        &  9.155 &  8.461 &  8.244 \\ %2MASS J20013718-3313139
129 &         TYC 8404 0354 1 &       CD-52 9381 &                  & 20  7 23.80 & -51 47 27.00 &  10.045 &  1.597 &   10.59 &  1.240 &   1.52 &  8.158 &  7.565 &  7.388 \\
130 &              $\rho$ Aql &        HIP 99742 &        HD 192425 & 20 14 16.62 &  15 11 51.39 &   4.896 &  0.087 &    4.94 &  0.072 &   0.09 &  4.865 &  4.801 &  4.767 \\
131 &                  AU Mic &       HIP 102409 &        HD 197481 & 20 45  9.50 & -31 20 27.00 &   7.840 &  2.124 &    8.73 &  1.490 &   2.09 &  5.436 &  4.831 &  4.529 \\
132 &                  BO Mic &       HIP 102626 &        HD 197890 & 20 47 45.02 & -36 35 40.83 &   8.930 &  1.209 &    9.44 &  0.939 &   0.93 &  7.513 &  6.930 &  6.794 \\
133 &         TYC 1090 0543 1 &           QV Del &                  & 20 54 28.00 &   9  6  7.00 &  11.254 &  1.397 &   11.73 &  1.070 &        &  9.486 &  8.905 &  8.823 \\
134 &              HIP 104365 &        HD 201184 &       $\chi$ Cap & 21  8 33.62 & -21 11 37.21 &   5.286 & -0.001 &    5.30 &  0.000 &   0.02 &  5.313 &  5.334 &  5.305 \\
135 &               HD 201919 &  TYC 6351 0286 1 &                  & 21 13  5.30 & -17 29 13.00 &  10.183 &  1.537 &   10.64 &  1.210 &   1.42 &  8.348 &  7.745 &  7.583 \\
136 &              HIP 105388 &        HD 202917 &                  & 21 20 50.00 & -53  2  3.00 &   8.488 &  0.915 &    8.69 &  0.720 &   0.80 &  7.386 &  7.026 &  6.908 \\
137 &          TYC 9482 121 1 &        CD-81 812 &                  & 21 44 14.30 & -80 31 32.61 &   9.486 &  1.769 &   10.18 &  1.260 &        &  7.450 &  6.824 &  6.652 \\
138 &              HIP 107345 &     GSC9116-1363 &         BPM14269 & 21 44 30.10 & -60 58 39.00 &  10.939 &  1.906 &   11.61 &  1.410 &   1.83 &  8.751 &  8.087 &  7.874 \\
139 &              HIP 107350 &        HD 206860 &           HN Peg & 21 44 31.33 &  14 46 18.98 &   5.811 &  0.767 &    5.96 &  0.587 &   0.66 &  4.793 &  4.598 &  4.559 \\
140 &              HIP 107412 &        HD 206893 &                  & 21 45 21.91 & -12 47  0.07 &   6.568 &  0.589 &    6.69 &  0.439 &   0.51 &  5.869 &  5.687 &  5.593 \\
141 &           2M J2202-4210 &                  &                  & 22  2 16.26 & -42 10 32.90 &  11.226 &  2.092 &   12.15 &          &        &  8.925 &  8.225 &  7.993 \\  %2MASS J22021626-4210329
142 &         TYC 9340 0437 1 &       CP-72 2713 &                  & 22 42 48.90 & -71 42 21.00 &   9.828 &  1.760 &   10.60 &  1.350 &   1.73 &  7.791 &  7.123 &  6.894 \\
143 &              HIP 112312 &        GJ 871.1A &                  & 22 44 58.00 & -33 15  2.00 &  10.736 &  2.785 &   12.07 &  1.480 &   2.80 &  7.786 &  7.154 &  6.932 \\
144 &              HIP 113283 &        HD 216803 &           TW PsA & 22 56 24.05 & -31 33 56.00 &   6.069 &  1.326 &    6.48 &  1.090 &   1.20 &  4.533 &  3.804 &  3.805 \\
145 &               Fomalhaut &       HIP 113368 &        HD 216956 & 22 57 39.05 & -29 37 20.05 &         &        &    1.17 &  0.145 &   0.16 &  1.037 &  0.937 &  0.945 \\
146 &                 HR 8799 &       HIP 114189 &        HD 218396 & 23  7 28.72 &  21 08 03.30 &   5.898 &  0.394 &    5.97 &  0.259 &   0.29 &  5.383 &  5.280 &  5.240 \\
147 &              HIP 114530 &       HD 218860A &                  & 23 11 52.05 & -45 08 10.63 &   8.604 &  0.931 &    8.75 &  0.750 &   0.79 &  7.467 &  7.109 &  7.032 \\
148 &              HIP 114948 &        HD 219482 &          GJ 1282 & 23 16 57.69 & -62 00 04.31 &   5.502 &  0.666 &    5.64 &  0.521 &   0.59 &  5.100 &  4.606 &  4.437 \\
149 &            $\kappa$ Psc &       HIP 115738 &        HD 220825 & 23 26 55.96 &  01 15 20.19 &   4.871 &  0.032 &    4.95 &  0.036 &   0.01 &  5.317 &  4.984 &  4.902 \\
150 &              HIP 118008 &        HD 224228 &                  & 23 56 10.67 & -39 03 08.40 &   7.930 &  1.184 &    8.22 &  0.973 &   1.02 &  6.510 &  6.007 &  5.907 \\
\hline
\end{tabularx}
\end{landscape}

%\end{longtable} 								        
%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{landscape}
%\begin{longtable}{rllrrrrrrrrrrc}
%\label{t:kinparam}
%\caption{Summary of target parameters: name, trigonometric parallax $\pi$, proper motion,
%          radial velocity, U, V, W space velocities, moving group membership. } \\
%\hline\hline % inserts double horizontal lines
%      $\#$  & Name            & other-ID      &  $\pi$    & ref    &  $\mu_{\alpha}$  &   $\mu_{\delta}$ & ref     & %  RV    & ref &    U    &   V    &  W       & MG      \\
%            &                 &	   	      &  (mas)    & ref    &  (mas/yr)   &  (mas/yr)       & ref    &  (km/s) &      & (km/s) & (km/s) & (km/s)    &     \\   
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%      $\#$  & Name            & other-ID      &  $\pi$    & ref    &  $\mu_{\alpha}$  &   $\mu_{\delta}$ & ref     &   RV    & ref &    U    &   V    &  W       & MG      \\
%            &                 &	   	      &  (mas)    & ref    &  (mas/yr)   &  (mas/yr)       & ref    &  (km/s) &      & (km/s) & (km/s) & (km/s)   &     \\ 
%
%\hline
%
%\hline
%\endhead
%
%\hline
%\endfoot
%
%\hline 
%\endlastfoot

\begin{landscape}
\begin{tabularx}{\linewidth}{rllrrrrrrrrrrc}
%\label{t:targetlist}
\caption{Summary of target parameters: name, trigonometric parallax $\pi$, proper motion,
          radial velocity, U, V, W space velocities, moving group membership., \label{t:kinparam}} \\
\hline\hline % inserts double horizontal lines
      $\#$  & Name            & other-ID      &  $\pi$    & ref    &  $\mu_{\alpha}$  &   $\mu_{\delta}$ & ref     &   RV    & ref &    U    &   V    &  W       & MG      \\
            &                 &	   	      &  (mas)    & ref    &  (mas/yr)   &  (mas/yr)       & ref    &  (km/s) &      & (km/s) & (km/s) & (km/s)    &     \\   
\hline \hline
\endfirsthead
\caption{(continued)} \\
\hline\hline
                  $\#$  & Name            & other-ID      &  $\pi$    & ref    &  $\mu_{\alpha}$  &   $\mu_{\delta}$ & ref     &   RV    & ref &    U    &   V    &  W       & MG      \\
            &                 &	   	      &  (mas)    & ref    &  (mas/yr)   &  (mas/yr)       & ref    &  (km/s) &      & (km/s) & (km/s) & (km/s)    &     \\   
\hline\hline
\endhead
\hline\hline
\endfoot
\hline \hline
\endlastfoot
  1 &                 HIP 490 &           HD 105 &   25.74$\pm$0.06 &  Gaia2 &     97.75$\pm$0.05 &    -76.42$\pm$0.05 &  Gaia2 &     2.2$\pm$ 0.2 &     Des20 &    -9.2 &   -21.0 &    -1.7 &   TUC \\
  2 &                 HIP 682 &           HD 377 &   25.96$\pm$0.06 &  Gaia2 &     87.38$\pm$0.13 &     -1.74$\pm$0.09 &  Gaia2 &     1.2$\pm$ 0.2 &     Nid02 &   -13.9 &    -7.0 &    -3.7 &       \\
  3 &                HIP 1113 &           HD 987 &   21.81$\pm$0.02 &  Gaia2 &     82.81$\pm$0.05 &    -49.08$\pm$0.04 &  Gaia2 &     9.5$\pm$ 0.2 &     Des20 &    -8.9 &   -21.1 &    -1.1 &   TUC \\
  4 &           2M J0017-6645 &    SCR 0017-6645 &   27.17$\pm$0.03 &  Gaia2 &    103.04$\pm$0.05 &    -16.87$\pm$0.05 &  Gaia2 &    10.8$\pm$ 0.2 &     Mal14 &   -10.4 &   -16.3 &    -8.7 &  BPIC \\ %2MASS J00172353-6645124
  5 &                HIP 1481 &          HD 1466 &   23.27$\pm$0.03 &  Gaia2 &     90.07$\pm$0.05 &    -59.18$\pm$0.05 &  Gaia2 &     6.8$\pm$ 0.2 &     Des20 &    -9.2 &   -21.0 &    -0.7 &   TUC \\
  6 &                HIP 1993 &     GSC8841-1145 &   22.64$\pm$0.03 &  Gaia2 &     87.93$\pm$0.04 &    -56.17$\pm$0.04 &  Gaia2 &     6.5$\pm$ 0.2 &     Des20 &    -9.2 &   -20.8 &    -0.5 &   TUC \\ 
  7 &                HIP 2578 &          HD 3003 &   21.79$\pm$0.13 &  Gaia2 &     86.42$\pm$0.21 &    -50.35$\pm$0.21 &  Gaia2 &     5.0$\pm$2.0  &      Duf95 &   -10.1 &   -19.9 &     1.1 &   TUC \\ 
  8 &                HIP 6276 &        BD-12 243 &   28.30$\pm$0.05 &  Gaia2 &    111.44$\pm$0.09 &   -136.88$\pm$0.07 &  Gaia2 &    10.6$\pm$ 0.2 &     Des20 &    -5.1 &   -27.6 &   -14.2 &  ABDO \\
  9 &                HIP 6485 &          HD 8558 &   22.07$\pm$0.03 &  Gaia2 &     92.79$\pm$0.05 &    -36.08$\pm$0.04 &  Gaia2 &     9.2$\pm$ 0.5 &      SACY &    -9.4 &   -21.2 &    -1.4 &   TUC \\ 
 10 &                HIP 6856 &          HD 9054 &   25.10$\pm$0.03 &  Gaia2 &    106.14$\pm$0.05 &    -42.98$\pm$0.04 &  Gaia2 &     8.2$\pm$ 0.2 &      Des20 &    -9.6 &   -21.0 &    -1.0 &   TUC \\
 11 &         TYC 8047 0232 1 &        CD-52 381 &   11.59$\pm$0.04 &  Gaia2 &     49.94$\pm$0.05 &    -10.43$\pm$0.05 &  Gaia2 &    14.4$\pm$     &       SACY &   -10.9 &   -22.1 &    -6.1 &   COL \\
 12 &               HIP 10602 &         HD 14228 &   21.22$\pm$0.12 &   VL07 &     91.03$\pm$0.12 &    -22.23$\pm$0.12 &   VL07 &    10.4$\pm$ 1.3 &       Duf95 &    -9.9 &   -21.2 &    -0.6 &   TUC \\
 13 &               HIP 11360 &         HD 15115 &   20.41$\pm$0.04 &  Gaia2 &     88.03$\pm$0.08 &    -50.51$\pm$0.07 &  Gaia2 &     1.7$\pm$ 1.0 &      Des15 &    -9.7 &   -21.6 &    -0.2 &   TUC \\
 14 &               HIP 12394 &         HD 16978 &   21.48$\pm$0.09 &   VL07 &     87.30$\pm$0.09 &      0.09$\pm$0.10 &   VL07 &    13.6$\pm$ 0.9 &      XHIP &    -9.1 &   -21.7 &    -1.8 &   TUC \\
 15 &               HIP 13402 &         HD 17925 &   96.54$\pm$0.04 &  Gaia2 &    397.35$\pm$0.08 &   -189.11$\pm$0.08 &  Gaia2 &    18.2$\pm$ 0.2 &     Des20 &   -15.4 &   -21.9 &    -9.1 &       \\
 16 &               HIP 14551 &         HD 19545 &   18.44$\pm$0.12 &  Gaia2 &     65.22$\pm$0.13 &    -18.38$\pm$0.16 &  Gaia2 &    13.8$\pm$ 0.8 &     Zuk11 &   -10.9 &   -19.0 &    -3.7 &  TUC \\
 17 &         TYC 7026 0325 1 &       CD-35 1167 &   21.95$\pm$0.04 &  Gaia2 &     88.01$\pm$0.07 &    -19.54$\pm$0.08 &  Gaia2 &    13.5$\pm$ 0.5 &     SACY &   -10.4 &   -21.3 &    -0.9 &   TUC \\
 18 &               HIP 15457 &         HD 20630 &  109.41$\pm$0.27 &   VL07 &    269.30$\pm$0.24 &     93.75$\pm$0.22 &   VL07 &    19.0$\pm$ 0.2 &    Nid02 &   -21.8 &    -4.4 &    -4.5 &        \\
 19 &         TYC 8060 1673 1 &       CD-46 1064 &   22.77$\pm$0.02 &  Gaia2 &     88.55$\pm$0.04 &     -4.95$\pm$0.05 &  Gaia2 &    14.9$\pm$ 0.7 &     Des15 &   -10.3 &   -21.3 &    -1.1 &   TUC \\
 20 &               HIP 17764 &         HD 24636 &   17.53$\pm$0.02 &  Gaia2 &     63.49$\pm$0.04 &     24.33$\pm$0.05 &  Gaia2 &    15.5$\pm$ 1.3 &     Zuk11 &    -8.8 &   -22.3 &    -1.9 &  TUC \\
 21 &               HD 25284B &  TYC 6461 1120 2 &   20.48$\pm$0.03 &  Gaia2 &     74.55$\pm$0.05 &    -17.85$\pm$0.05 &  Gaia2 &    15.2$\pm$ 0.6 &     Gaia2 &   -10.1 &   -21.1 &    -0.5 &  TUC? \\
 22 &         TYC 5882 1169 1 &        BD-15 705 &   18.23$\pm$0.03 &  Gaia2 &     66.08$\pm$0.04 &    -26.84$\pm$0.03 &  Gaia2 &    15.6$\pm$ 0.2 &     Des20 &   -11.6 &   -21.2 &    -1.4 &   COL \\ 
 23 &               HIP 21547 &         HD 29391 &   33.58$\pm$0.14 &  Gaia2 &     44.35$\pm$0.23 &    -63.83$\pm$0.18 &  Gaia2 &    21.0$\pm$ 2.0  &     Duf95 &   -14.0 &   -16.4 &    -9.8 &  BPIC \\ 
 24 &               HIP 22226 &         HD 30447 &   12.42$\pm$0.04 &  Gaia2 &     33.61$\pm$0.06 &     -5.14$\pm$0.08 &  Gaia2 &    24.6$\pm$ 0.6 &     Gaia2 &   -14.6 &   -23.1 &    -5.6 &   COL \\
 25 &               HIP 22295 &         HD 32195 &   15.93$\pm$0.03 &  Gaia2 &     47.75$\pm$0.05 &     40.18$\pm$0.06 &  Gaia2 &    11.5$\pm$ 2.0 &     Nor04 &   -10.0 &   -19.4 &     0.5 &   TUC \\ 
 26 &         TYC 5899 0026 1 &       NLTT 14116 &   63.16$\pm$0.05 &  Gaia2 &    122.14$\pm$0.06 &   -210.57$\pm$0.06 &  Gaia2 &    26.5$\pm$ 0.3 &   Des20 &    -8.5 &   -28.5 &   -12.4 &  ABDO \\
 27 &               HIP 23200 &        V1005 Ori &   40.98$\pm$0.03 &  Gaia2 &     39.23$\pm$0.06 &    -95.05$\pm$0.04 &  Gaia2 &    19.9$\pm$ 0.4 &   Des20 &   -13.1 &   -16.6 &    -9.4 &  BPIC \\
 28 &               HIP 23309 &       CD-57 1054 &   37.17$\pm$0.03 &  Gaia2 &     35.20$\pm$0.05 &     74.14$\pm$0.05 &  Gaia2 &    19.3$\pm$ 0.2 &    Des20 &   -11.2 &   -16.7 &    -9.0 &  BPIC \\ 
 29 &              HIP 24947 &         HD 35114 &   20.98$\pm$0.03 &  Gaia2 &     38.67$\pm$0.06 &     12.90$\pm$0.07 &  Gaia2 &    23.0$\pm$ 0.5 &    SACY &   -11.7 &   -21.2 &    -5.1 &   COL \\
 30 &               HIP 25283 &         HD 35650 &   57.21$\pm$0.03 &  Gaia2 &     43.03$\pm$0.05 &    -57.34$\pm$0.05 &  Gaia2 &    32.4$\pm$ 0.2 &     Des20 &    -8.0 &   -28.1 &   -15.2 &  ABDO \\
 31 &               HIP 25544 &         HD 36435 &   51.34$\pm$0.03 &  Gaia2 &   -148.44$\pm$0.06 &    -93.33$\pm$0.06 &  Gaia2 &    13.7$\pm$ 0.5 &      SACY &     9.2 &    -4.2 &   -18.6 &       \\
 32 &               HIP 27288 &         HD 38678 &   46.28$\pm$0.16 &   VL07 &    -14.54$\pm$0.13 &     -1.07$\pm$0.10 &   VL07 &    24.7$\pm$ 1.0 &      XHIP &   -17.8 &   -14.1 &    -9.9 &   CAS? \\
 33 &               HIP 27321 &         HD 39060 &   51.44$\pm$0.12 &   VL07 &      4.65$\pm$0.11 &     83.10$\pm$0.15 &   VL07 &    20.2$\pm$ 0.4 &     Zuk01 &   -11.0 &   -16.2 &    -9.1 &  BPIC \\
 34 &         TYC 7084 0794 1 &       CD-35 2722 &   44.63$\pm$0.03 &  Gaia2 &     -3.72$\pm$0.04 &    -56.27$\pm$0.05 &  Gaia2 &    31.4$\pm$ 0.5 &      SACY &    -7.9 &   -27.4 &   -14.4 &  ABDO \\
 35 &               HIP 30030 &         HD 43989 &   19.23$\pm$0.05 &  Gaia2 &     10.71$\pm$0.08 &    -42.30$\pm$0.09 &  Gaia2 &    19.4$\pm$ 1.0 &    Mon01 &   -10.2 &   -19.0 &    -5.2 &   TUC \\
 36 &               HIP 30034 &         HD 44627 &   19.95$\pm$0.03 &  Gaia2 &     14.34$\pm$0.06 &     45.07$\pm$0.06 &  Gaia2 &    22.7$\pm$ 0.2 &     Des20 &   -11.2 &   -22.0 &    -5.7 &  CAR \\
 37 &               HIP 30314 &         HD 45270 &   41.86$\pm$0.03 &  Gaia2 &    -11.60$\pm$0.06 &     64.43$\pm$0.05 &  Gaia2 &    31.8$\pm$ 0.2 &     Des20 &    -7.7 &   -28.3 &   -14.5 &  ABDO \\
 38 &           GSC 8894-0426 &    2RE J0625-600 &   74.37$\pm$0.04 &  Gaia2 &    -25.39$\pm$0.09 &    110.75$\pm$0.09 &  Gaia2 &    32.0$\pm$ 0.5 &     Des20 &    -7.6 &   -28.4 &   -14.5 &  ABDO \\
 39 &         TYC 7617 0549 1 &       CD-40 2458 &   10.08$\pm$0.02 &  Gaia2 &      4.24$\pm$0.04 &     12.56$\pm$0.04 &  Gaia2 &    25.0$\pm$ 0.5 &      SACY &   -13.4 &   -21.2 &    -5.8 &   COL \\
 40 &               HIP 31878 &       CD-61 1439 &   44.96$\pm$0.03 &  Gaia2 &    -27.31$\pm$0.06 &     75.00$\pm$0.06 &  Gaia2 &    31.8$\pm$ 0.2 &     Des20 &    -7.7 &   -28.5 &   -14.4 &  ABDO \\
 41 &               HIP 32235 &         HD 49855 &   17.99$\pm$0.03 &  Gaia2 &      7.37$\pm$0.05 &     60.60$\pm$0.08 &  Gaia2 &    20.7$\pm$ 0.2 &     Des20 &   -10.6 &   -23.3 &    -5.5 &  CAR \\
 42 &         TYC 8118 0871 1 &         HD 51797 &   10.45$\pm$0.03 &  Gaia2 &     -2.86$\pm$0.05 &     19.31$\pm$0.05 &  Gaia2 &    25.2$\pm$ 0.5 &     SACY &   -14.0 &   -21.9 &    -6.2 &   COL \\
 43 &               HIP 33737 &         HD 55279 &   15.67$\pm$0.02 &  Gaia2 &      2.17$\pm$0.04 &     60.08$\pm$0.04 &  Gaia2 &    17.6$\pm$ 0.5 &     SACY &   -10.4 &   -22.6 &    -5.0 &   TUC \\
 44 &        2MASS J0706-5353 &                  &   21.43$\pm$0.02 &  Gaia2 &     -7.41$\pm$0.04 &     38.88$\pm$0.04 &  Gaia2 &    22.4$\pm$ 0.6 &     Mal14 &   -10.7 &   -20.7 &    -6.0 &  CAR \\ 
 45 &               HIP 34899 &         HD 56022 &   17.45$\pm$0.13 &  Gaia2 &    -25.19$\pm$0.24 &    -87.24$\pm$0.24 &  Gaia2 &     4.3$\pm$ 2.8 &     Gon06 &    18.4 &    -4.5 &   -16.4 &  \\
 46 &          TYC 1355 214 1 &       BD+20 1790 &   35.98$\pm$0.07 &  Gaia2 &    -65.58$\pm$0.09 &   -230.95$\pm$0.07 &  Gaia2 &     7.9$\pm$ 0.3 &     Car18 &    -5.1 &   -27.4 &   -17.0 &  ABDO \\
 47 &         TYC 8128 1946 1 &       CD-48 2972 &   11.42$\pm$0.02 &  Gaia2 &    -24.25$\pm$0.04 &     45.12$\pm$0.04 &  Gaia2 &    19.0$\pm$ 2.1 &     Des15 &   -23.7 &   -14.7 &    -5.7 &   ARG \\
 48 &               HIP 36948 &         HD 61005 &   27.41$\pm$0.03 &  Gaia2 &    -55.11$\pm$0.05 &     74.15$\pm$0.06 &  Gaia2 &    22.6$\pm$ 0.2 &     Des20 &   -23.4 &   -14.2 &    -4.2 &  ARG? \\
 49 &               HIP 37766 &           YZ CMi &  167.02$\pm$0.06 &  Gaia2 &   -348.10$\pm$0.11 &   -445.88$\pm$0.06 &  Gaia2 &    26.5$\pm$ 0.3 &      Nid02 &   -19.6 &   -22.7 &    -7.7 & BPIC? \\
 50 &               HIP 41307 &         HD 71155 &   26.66$\pm$0.19 &   VL07 &    -66.43$\pm$0.17 &    -23.41$\pm$0.16 &   VL07 &    10.0$\pm$ 2.0 &      Duf95 &   -10.8 &    -8.4 &    -8.3 &        \\ 
 51 &               HIP 42637 &            RECX2 &   10.04$\pm$0.09 &  Gaia2 &    -29.78$\pm$0.22 &     26.60$\pm$0.25 &  Gaia2 &    14.0$\pm$10.0 &     Eva67 &   -12.5 &   -17.2 &   -10.0 &  ETAC \\
 52 &                HD 75505 &           RECX13 &   10.00$\pm$0.03 &  Gaia2 &    -30.75$\pm$0.06 &     27.04$\pm$0.08 &  Gaia2 &                  &           &         &         &         &  ETAC \\
 53 &               HIP 42808 &         HD 74576 &   89.40$\pm$0.03 &  Gaia2 &   -301.15$\pm$0.04 &    340.12$\pm$0.04 &  Gaia2 &    12.9$\pm$ 0.5 &      SACY &   -26.0 &    -8.5 &    -0.6 &       \\
 54 &               HIP 44526 &         HD 77825 &   36.52$\pm$0.05 &  Gaia2 &   -107.83$\pm$0.08 &    -30.94$\pm$0.08 &  Gaia2 &     4.8$\pm$ 0.3 &     Des20 &    -8.9 &    -6.0 &   -11.0 &   CAS? \\
 55 &               HIP 47135 &         HD 84075 &   15.60$\pm$0.02 &  Gaia2 &    -73.32$\pm$0.04 &     49.37$\pm$0.04 &  Gaia2 &     5.3$\pm$ 0.2 &      Des20 &   -22.8 &   -13.8 &    -6.4 &   ARG \\
 56 &               HIP 50191 &         HD 88955 &   32.18$\pm$0.15 &   VL07 &   -150.09$\pm$0.10 &     49.44$\pm$0.11 &   VL07 &     7.4$\pm$ 2.7 &     Gon06 &   -21.6 &   -10.4 &    -4.8 &  ARG? \\
 57 &                   TWA 6 &     GSC7183-1477 &   15.23$\pm$0.03 &  Gaia2 &    -56.61$\pm$0.05 &    -18.46$\pm$0.05 &  Gaia2 &    20.7$\pm$ 1.5 &      SACY &   -11.3 &   -24.5 &    -6.6 &  TWA? \\
 58 &               HIP 51228 &         HD 90712 &   26.39$\pm$0.05 &  Gaia2 &   -120.76$\pm$0.07 &    -39.15$\pm$0.07 &  Gaia2 &    20.0$\pm$ 0.3 &     Des20 &   -13.2 &   -25.4 &    -9.9 &        \\
 59 &               HIP 51317 &           GJ 393 &  142.19$\pm$0.05 &  Gaia2 &   -603.00$\pm$0.08 &   -732.08$\pm$0.07 &  Gaia2 &     8.5$\pm$ 0.3 &      Des20 &    -7.4 &   -28.2 &   -15.0 &  ABDO \\
 60 &                   TWA 7 &     GSC7190-2111 &   29.39$\pm$0.07 &  Gaia2 &   -118.93$\pm$0.11 &    -19.85$\pm$0.11 &  Gaia2 &    11.9$\pm$ 0.3 &      Des20 &   -13.6 &   -16.9 &    -7.0 &   TWA \\
 61 &               HIP 53524 &         HD 95086 &   11.57$\pm$0.03 &  Gaia2 &    -41.14$\pm$0.05 &     12.70$\pm$0.05 &  Gaia2 &                  &           &         &         &         &   LCC? \\
 62 &               HIP 54155 &         HD 96064 &   38.11$\pm$0.06 &  Gaia2 &   -179.93$\pm$0.08 &   -104.34$\pm$0.07 &  Gaia2 &    18.8$\pm$ 0.2 &     Des20 &   -15.0 &   -28.3 &    -1.1 & HELY? \\
 63 &               HIP 54231 &         HD 96338 &    8.59$\pm$0.04 &  Gaia2 &    -31.69$\pm$0.07 &     -3.12$\pm$0.06 &  Gaia2 &                  &           &         &         &         &   LCC \\
 64 &               HIP 57632 &        HD 102647 &   90.91$\pm$0.52 &   VL07 &   -497.68$\pm$0.87 &   -114.67$\pm$0.44 &   VL07 &    -0.2$\pm$ 1.0    &  Duf95 &   -19.9 &   -16.1 &    -7.5 &  ARG \\
 65 &               HIP 58167 &        HD 103599 &    9.26$\pm$0.04 &  Gaia2 &    -36.16$\pm$0.06 &     -9.40$\pm$0.05 &  Gaia2 &    21.3$\pm$ 2.0 &     Che11 &    -6.0 &   -27.4 &    -5.6 &   LCC \\
 66 &               HIP 58465 &        HD 104125 &   10.09$\pm$0.14 &  Gaia2 &    -38.71$\pm$0.19 &     -9.24$\pm$0.15 &  Gaia2 &                  &           &         &         &         &   LCC \\
 67 &               HIP 59505 &        HD 106048 &    8.69$\pm$0.14 &  Gaia2 &    -30.22$\pm$0.18 &     -5.93$\pm$0.16 &  Gaia2 &                  &           &         &         &         &   LCC \\
 68 &               HIP 60183 &        HD 107301 &   10.27$\pm$0.06 &  Gaia2 &    -41.43$\pm$0.10 &    -11.32$\pm$0.08 &  Gaia2 &    -8.3$\pm$ 2.0 &      Duf95 &   -20.3 &    -1.7 &    -6.8 &   LCC \\
 69 &               HIP 60459 &        HD 107821 &    9.24$\pm$0.06 &  Gaia2 &    -39.04$\pm$0.10 &    -10.20$\pm$0.08 &  Gaia2 &                  &           &         &         &         &   LCC \\
 70 &              HD 108767B &                  &   37.45$\pm$0.06 &  Gaia2 &   -211.05$\pm$0.09 &   -136.37$\pm$0.07 &  Gaia2 &     7.0$\pm$ 1.0 &       Mon01 &   -13.6 &   -28.2 &    -8.9 &   \\ 
 71 &               HIP 61468 &        HD 109536 &   28.66$\pm$0.15 &  Gaia2 &   -107.61$\pm$0.25 &      1.07$\pm$0.23 &  Gaia2 &   -11.0$\pm$ 4.2 &       Gon06 &   -22.8 &     3.8 &    -6.7 &   \\ 
 72 &                  TWA 11 &        HIP 61498 &   13.91$\pm$0.13 &  Gaia2 &    -55.65$\pm$0.18 &    -23.74$\pm$0.23 &  Gaia2 &     9.4$\pm$ 2.3 &     Fer08 &    -9.8 &   -19.9 &    -4.8 &   TWA \\
 73 &               HIP 61960 &        HD 110411 &   26.20$\pm$0.21 &  Gaia2 &     82.11$\pm$0.44 &    -88.85$\pm$0.29 &  Gaia2 &    -0.7$\pm$ 2.4 &     Gon06 &    20.8 &    -4.8 &    -5.0 &   \\
 74 &               HIP 63839 &        HD 113457 &    9.45$\pm$0.05 &  Gaia2 &    -36.63$\pm$0.08 &    -16.73$\pm$0.08 &  Gaia2 &    15.0$\pm$ 7.4 &     Duf95 &    -7.1 &   -22.9 &    -7.7 &   LCC \\
 75 &               HIP 64892 &        HD 115470 &    7.99$\pm$0.09 &  Gaia2 &    -30.67$\pm$0.12 &    -20.27$\pm$0.11 &  Gaia2 &    14.9$\pm$ 1.0 &     Che18 &    -4.5 &   -25.6 &    -4.6 &   LCC \\ 
 76 &               HIP 64995 &        HD 115600 &    9.12$\pm$0.04 &  Gaia2 &    -32.63$\pm$0.05 &    -18.32$\pm$0.05 &  Gaia2 &    12.3$\pm$ 0.3 &     Che11 &    -6.8 &   -20.9 &    -6.8 &   LCC \\
 77 &               HIP 65426 &        HD 116434 &    9.16$\pm$0.06 &  Gaia2 &    -34.25$\pm$0.10 &    -18.81$\pm$0.09 &  Gaia2 &     5.2$\pm$ 1.3 &     Cha17 &   -17.1 &    -8.9 &    -8.0 &   LCC \\
 78 &               HIP 66252 &        HD 118100 &   48.73$\pm$0.06 &  Gaia2 &   -286.58$\pm$0.11 &    -91.87$\pm$0.08 &  Gaia2 &   -22.2$\pm$ 0.2 &     Des20 &   -28.4 &   -14.9 &   -17.9 &   \\
 79 &               HIP 66566 &        HD 118588 &    7.35$\pm$0.13 &  Gaia2 &    -26.48$\pm$0.18 &    -19.19$\pm$0.19 &  Gaia2 &                  &           &         &         &         &   LCC \\
 80 &               HIP 66651 &        HD 118697 &    7.35$\pm$0.06 &  Gaia2 &    -25.22$\pm$0.11 &    -18.66$\pm$0.10 &  Gaia2 &                  &           &         &         &         &   LCC \\
 81 &               HIP 68781 &        HD 122705 &    8.16$\pm$0.06 &  Gaia2 &    -26.89$\pm$0.09 &    -21.64$\pm$0.10 &  Gaia2 &                  &           &         &         &         &   UCL \\
 82 &         TYC 7286 0248 1 &      CD-31 11053 &   11.07$\pm$0.08 &  Gaia2 &    -34.21$\pm$0.17 &    -30.38$\pm$0.14 &  Gaia2 &     5.2$\pm$ 0.5 &      SACY &    -4.8 &   -19.4 &    -3.6 &   UCL \\
 83 &               HIP 69989 &        HD 125451 &   38.13$\pm$0.13 &  Gaia2 &    105.27$\pm$0.27 &    -31.39$\pm$0.26 &  Gaia2 &    -1.4$\pm$ 0.3 &     Des20 &    11.8 &     5.6 &    -4.2 &   UMA? \\
 84 &               HIP 71724 &        HD 128819 &    6.05$\pm$0.17 &  Gaia2 &    -19.23$\pm$0.25 &    -21.71$\pm$0.26 &  Gaia2 &     2.0$\pm$ 1.1 &     Gon06 &    -8.4 &   -19.7 &    -7.8 &   UCL \\
 85 &               HIP 71743 &        HD 128987 &   42.09$\pm$0.04 &  Gaia2 &   -111.69$\pm$0.08 &    -65.99$\pm$0.08 &  Gaia2 &   -23.3$\pm$ 0.2 &    Nor04 &   -22.6 &    -6.7 &   -14.3 &        \\
 86 &               HIP 73145 &        HD 131835 &    7.48$\pm$0.20 &  Gaia2 &    -23.35$\pm$0.26 &    -24.94$\pm$0.30 &  Gaia2 &                  &           &         &         &         &   UCL \\
 87 &               HIP 73990 &        HD 133803 &    9.03$\pm$0.06 &  Gaia2 &    -27.43$\pm$0.11 &    -29.03$\pm$0.09 &  Gaia2 &                  &           &         &         &         &   UCL \\
 88 &               HIP 74824 &        HD 135379 &   32.73$\pm$0.19 &   VL07 &    -97.74$\pm$0.28 &   -134.15$\pm$0.22 &   VL07 &     9.6$\pm$ 2.7 &     Gon06 &    -6.7 &   -23.3 &    -9.1 &       \\
 89 &               HIP 76063 &        HD 138204 &   18.08$\pm$0.05 &  Gaia2 &    -51.45$\pm$0.10 &    -69.56$\pm$0.08 &  Gaia2 &    -1.2$\pm$ 4.3 &           &    -8.9 &   -19.8 &    -6.7 &       \\
 90 &               HIP 77317 &        HD 140840 &    6.75$\pm$0.05 &  Gaia2 &    -18.87$\pm$0.10 &    -25.00$\pm$0.07 &  Gaia2 &                  &           &         &         &         &   UCL \\
 91 &               HIP 77457 &        HD 141190 &    7.94$\pm$0.06 &  Gaia2 &     -7.43$\pm$0.11 &    -18.97$\pm$0.06 &  Gaia2 &                  &           &         &         &         &    US \\
 92 &               HIP 77464 &        HD 141378 &   18.68$\pm$0.12 &  Gaia2 &    -29.91$\pm$0.21 &      7.39$\pm$0.17 &  Gaia2 &   -16.4$\pm$ 2.9 &           &   -17.1 &    -4.6 &    -4.1 &       \\
 93 &         TYC 7846 1538 1 &        HD 141943 &   16.57$\pm$0.05 &  Gaia2 &    -43.08$\pm$0.09 &    -65.52$\pm$0.07 &  Gaia2 &    -1.7$\pm$ 0.5 &      SACY &    -9.6 &   -19.3 &    -6.5 &  UCL? \\
 94 &               HIP 78099 &        HD 142705 &    6.93$\pm$0.08 &  Gaia2 &    -12.52$\pm$0.14 &    -24.19$\pm$0.12 &  Gaia2 &    -6.5$\pm$ 2.9 &     Gon06 &    -7.0 &   -16.7 &    -7.8 &    US \\
 95 &               HIP 78196 &        HD 142851 &    6.94$\pm$0.06 &  Gaia2 &    -13.79$\pm$0.14 &    -26.10$\pm$0.08 &  Gaia2 &                  &           &         &         &         &    US \\
 96 &               HIP 78530 &        HD 143567 &    7.28$\pm$0.08 &  Gaia2 &    -12.01$\pm$0.12 &    -24.11$\pm$0.07 &  Gaia2 &    -9.0$\pm$ 4.4 &     Gon06 &    -8.8 &   -15.5 &    -8.4 &    US \\
 97 &               HIP 78541 &        HD 143488 &    7.28$\pm$0.05 &  Gaia2 &    -23.30$\pm$0.12 &    -20.58$\pm$0.07 &  Gaia2 &                  &           &         &         &         &   UCL \\
 98 &               HIP 80324 &        HD 147553 &    7.24$\pm$0.07 &  Gaia2 &    -15.04$\pm$0.14 &    -27.47$\pm$0.10 &  Gaia2 &    -2.1$\pm$ 1.5 &     Gon06 &    -5.7 &   -19.0 &    -5.4 &    US \\
 99 &               HIP 80591 &        HD 148055 &    6.82$\pm$0.05 &  Gaia2 &    -13.09$\pm$0.11 &    -28.65$\pm$0.10 &  Gaia2 &                  &           &         &         &         &   UCL \\
100 &               HIP 81084 &        LP 745-70 &   32.17$\pm$0.04 &  Gaia2 &    -64.90$\pm$0.08 &   -177.87$\pm$0.03 &  Gaia2 &   -13.4$\pm$ 0.3 &      Des20 &    -5.8 &   -27.7 &   -12.5 &  ABDO \\
101 &         TYC 7879 0980 1 &        HD 326277 &   10.45$\pm$0.05 &  Gaia2 &    -17.77$\pm$0.08 &    -45.63$\pm$0.07 &  Gaia2 &    -0.6$\pm$ 1.0 &      SACY &    -7.2 &   -19.8 &    -7.0 &        \\
102 &               HIP 82388 &        HD 151798 &   23.32$\pm$0.05 &  Gaia2 &    -72.86$\pm$0.09 &   -105.64$\pm$0.05 &  Gaia2 &   -16.5$\pm$ 2.2 &     Whi07 &   -12.1 &   -27.8 &    -5.7 &        \\
103 &               HIP 82430 &        HD 151726 &    5.85$\pm$0.06 &  Gaia2 &    -12.03$\pm$0.11 &    -22.57$\pm$0.07 &  Gaia2 &                  &           &         &         &         &   UCL \\
104 &         TYC 7362 0724 1 &        HD 156097 &    8.57$\pm$0.07 &  Gaia2 &     -4.99$\pm$0.10 &    -32.92$\pm$0.07 &  Gaia2 &    -3.1$\pm$ 0.5 &      SACY &    -4.0 &   -16.2 &    -8.4 &       \\
105 &         TYC 8728 2262 1 &       CD-54 7336 &   14.76$\pm$0.04 &  Gaia2 &     -5.41$\pm$0.07 &    -63.55$\pm$0.06 &  Gaia2 &     1.6$\pm$ 0.7 &      SACY &    -7.4 &   -16.8 &    -9.3 &  BPIC \\
106 &              BD-13 4687 &        HD 159911 &   30.10$\pm$0.05 &  Gaia2 &    -17.48$\pm$0.08 &   -126.07$\pm$0.07 &  Gaia2 &                  &           &         &         &         &  ABDO \\
107 &               HIP 86305 &        HD 159492 &   24.19$\pm$0.16 &  Gaia2 &    -50.89$\pm$0.32 &   -149.19$\pm$0.38 &  Gaia2 &    -3.3$\pm$ 3.1 &     Gon06 &   -15.8 &   -26.3 &    -5.1 &       \\
108 &               HIP 86598 &        HD 160305 &   15.21$\pm$0.05 &  Gaia2 &     -2.02$\pm$0.07 &    -65.86$\pm$0.06 &  Gaia2 &     2.4$\pm$ 1.1 &     Kis11 &    -5.4 &   -17.3 &   -10.0 &  BPIC \\
109 &               HIP 88399 &       HD 164249A &   20.16$\pm$0.05 &  Gaia2 &      2.34$\pm$0.07 &    -86.10$\pm$0.08 &  Gaia2 &     0.5$\pm$ 0.5 &     SACY &    -7.4 &   -16.5 &    -9.2 &  BPIC \\
110 &               HIP 89829 &        HD 168210 &   12.60$\pm$0.05 &  Gaia2 &      4.38$\pm$0.10 &    -46.20$\pm$0.08 &  Gaia2 &    -7.0$\pm$ 2.0 &      SACY &    -7.2 &   -15.2 &    -8.5 &  BPIC \\
111 &               HIP 92024 &        HD 172555 &   35.03$\pm$0.19 &   VL07 &     32.40$\pm$0.17 &   -149.48$\pm$0.17 &   VL07 &     2.0$\pm$ 4.2 &     Gon06 &   -10.7 &   -15.4 &    -8.9 &  BPIC \\
112 &         TYC 9073 0762 1 &       AC 4357199 &   19.78$\pm$0.05 &  Gaia2 &     13.37$\pm$0.06 &    -80.14$\pm$0.06 &  Gaia2 &     2.4$\pm$ 0.5 &         SACY &    -8.8 &   -15.6 &    -8.1 &  BPIC \\
113 &         TYC 7408 0054 1 &      CD-31 16041 &   20.16$\pm$0.03 &  Gaia2 &     17.38$\pm$0.07 &    -72.28$\pm$0.06 &  Gaia2 &    -6.0$\pm$ 0.5 &        SACY &    -7.4 &   -14.5 &    -8.7 &  BPIC \\
114 &               HIP 92680 &        HD 174429 &   21.22$\pm$0.06 &  Gaia2 &     16.35$\pm$0.08 &    -85.25$\pm$0.08 &  Gaia2 &    -3.4$\pm$ 1.0 &        SACY &   -10.4 &   -15.0 &    -7.4 &  BPIC \\
115 &               HIP 92984 &        HD 175726 &   37.56$\pm$0.05 &  Gaia2 &     -2.24$\pm$0.09 &    -84.71$\pm$0.07 &  Gaia2 &    10.3$\pm$     &       Nid02 &    14.0 &    -1.3 &    -4.6 &  UMA? \\
116 &               HIP 93375 &        HD 176367 &   15.27$\pm$0.04 &  Gaia2 &      5.33$\pm$0.08 &    -95.09$\pm$0.08 &  Gaia2 &    -5.7$\pm$ 0.5 &      SACY &    -5.1 &   -27.5 &   -11.2 &  ABDO \\
117 &               HIP 93747 &        HD 177724 &   39.28$\pm$0.16 &   VL07 &     -7.25$\pm$0.15 &    -95.56$\pm$0.12 &   VL07 &   -25.0$\pm$ 4.0 &      XHIP &    -9.0 &   -25.4 &    -5.8 &       \\
118 &         TYC 8760 1468 1 &       CD-54 8168 &   19.06$\pm$0.04 &  Gaia2 &    -26.86$\pm$0.06 &    -95.35$\pm$0.05 &  Gaia2 &     4.8$\pm$ 1.0 &      SACY &    -2.6 &   -24.9 &    -1.0 &       \\
119 &               HIP 94114 &        HD 178253 &   26.02$\pm$0.25 &   VL07 &     84.87$\pm$0.39 &    -95.99$\pm$0.20 &   VL07 &   -18.4$\pm$ 1.8 &      XHIP &   -24.3 &   -11.2 &   -12.8 &       \\
120 &               HIP 95270 &        HD 181327 &   20.74$\pm$0.06 &  Gaia2 &     24.56$\pm$0.08 &    -81.91$\pm$0.05 &  Gaia2 &    -0.1$\pm$ 0.2 &      Des20 &    -9.0 &   -15.5 &    -7.9 &  BPIC \\ 
121 &               HIP 95261 &        HD 181296 &   21.11$\pm$0.19 &  Gaia2 &     25.62$\pm$0.27 &    -82.54$\pm$0.23 &  Gaia2 &    13.0$\pm$ 4.2    &  Gon06 &     2.2 &   -18.6 &   -13.9 &  BPIC \\
122 &               HIP 95347 &        HD 181869 &   17.94$\pm$0.22 &   VL07 &     30.49$\pm$0.35 &   -119.21$\pm$0.18 &   VL07 &    -0.7$\pm$ 4.1 &     Zuk11 &    -8.3 &   -27.6 &   -15.0 &  ABDO \\
123 &         TYC 0486 4943 1 &                  &   14.24$\pm$0.03 &  Gaia2 &     15.79$\pm$0.06 &    -65.51$\pm$0.04 &  Gaia2 &   -20.7$\pm$ 0.9 &     Ell14 &    -5.9 &   -27.5 &   -12.0 &  ABDO \\
124 &         TYC 7443 1102 1 &                  &   19.52$\pm$0.05 &  Gaia2 &     33.45$\pm$0.09 &    -68.39$\pm$0.05 &  Gaia2 &    -7.2$\pm$ 0.4 &     Kis11 &    -9.9 &   -15.3 &    -7.8 &  BPIC \\
125 &               HD 189285 &       BD-04 4987 &   13.96$\pm$0.05 &  Gaia2 &     11.38$\pm$0.08 &    -54.15$\pm$0.04 &  Gaia2 &   -19.5$\pm$ 0.5 &     Des15 &    -8.9 &   -25.0 &    -5.4 & ABDO? \\
126 &               HIP 98470 &        HD 189245 &   45.39$\pm$0.09 &  Gaia2 &    129.02$\pm$0.15 &   -289.15$\pm$0.12 &  Gaia2 &   -10.4$\pm$ 1.3 &     Des15 &   -15.7 &   -27.9 &   -13.4 &       \\
127 &               HIP 98495 &        HD 188228 &   31.04$\pm$0.17 &   VL07 &     81.78$\pm$0.11 &   -132.16$\pm$0.14 &   VL07 &    -6.7$\pm$ 0.7 &     Zuk11 &   -21.8 &   -10.7 &    -4.5 &   ARG \\
128 &           2M J2001-3313 &                  &   16.66$\pm$0.04 &  Gaia2 &     29.30$\pm$0.06 &    -61.24$\pm$0.04 &  Gaia2 &    -3.7$\pm$ 0.2 &     Mal14 &    -7.2 &   -15.8 &    -9.3 & BPIC? \\
129 &         TYC 8404 0354 1 &       CD-52 9381 &   29.36$\pm$0.03 &  Gaia2 &     88.24$\pm$0.05 &   -143.03$\pm$0.04 &  Gaia2 &   -13.3$\pm$ 0.5  &      SACY &   -24.1 &   -17.2 &    -5.8 &   ARG \\
130 &               HIP 99742 &        HD 192425 &   20.85$\pm$0.22 &  Gaia2 &     55.14$\pm$0.38 &     58.07$\pm$0.34 &  Gaia2 &   -23.0$\pm$ 2.8 &           &   -27.7 &    -9.6 &     1.0 &       \\
131 &              HIP 102409 &        HD 197481 &  102.83$\pm$0.05 &  Gaia2 &    281.42$\pm$0.08 &   -359.89$\pm$0.05 &  Gaia2 &    -4.9$\pm$ 0.2 &      Des20 &   -10.3 &   -16.2 &    -9.9 &  BPIC \\ %% RV error added manually 19jun2020 recheck data
132 &              HIP 102626 &        HD 197890 &   14.98$\pm$0.27 &  Gaia2 &     31.49$\pm$0.36 &    -78.56$\pm$0.29 &  Gaia2 &   -10.3$\pm$ 0.5    &        SACY &   -13.6 &   -25.0 &    -3.9 &  TUC? \\
133 &         TYC 1090 0543 1 &                  &   13.36$\pm$0.05 &  Gaia2 &     33.33$\pm$0.07 &    -55.79$\pm$0.07 &  Gaia2 &   -19.5$\pm$ 0.5 &     Des15 &    -6.2 &   -27.0 &   -11.9 &  ABDO \\
134 &              HIP 104365 &        HD 201184 &   16.63$\pm$0.16 &  Gaia2 &     19.33$\pm$0.25 &    -59.43$\pm$0.19 &  Gaia2 &   -12.0$\pm$ 3.2 &           &    -7.7 &   -20.1 &    -0.5 &       \\
135 &         TYC 6351 0286 1 &        HD 201919 &   26.15$\pm$0.04 &  Gaia2 &     79.15$\pm$0.07 &   -146.05$\pm$0.05 &  Gaia2 &    -7.4$\pm$ 0.5 &      SACY &    -6.8 &   -27.3 &   -13.1 &  ABDO \\
136 &              HIP 105388 &        HD 202917 &   21.35$\pm$0.04 &  Gaia2 &     31.47$\pm$0.06 &    -95.45$\pm$0.06 &  Gaia2 &    -0.9$\pm$ 0.5 &      SACY &    -8.0 &   -20.8 &    -0.9 &   TUC \\
137 &          TYC 9482 121 1 &        CD-81 812 &   30.68$\pm$0.03 &  Gaia2 &    154.50$\pm$0.05 &   -104.12$\pm$0.05 &  Gaia2 &                  &           &         &         &         &       \\
138 &              HIP 107345 &     GSC9116-1363 &   21.57$\pm$0.03 &  Gaia2 &     41.47$\pm$0.04 &    -93.52$\pm$0.04 &  Gaia2 &     2.3$\pm$ 0.5 &        SACY &    -8.4 &   -21.0 &    -1.0 &   TUC \\
139 &              HIP 107350 &        HD 206860 &   55.16$\pm$0.06 &  Gaia2 &    231.09$\pm$0.10 &   -113.13$\pm$0.10 &  Gaia2 &   -16.8$\pm$ 0.2 &     Des20 &   -14.4 &   -21.2 &   -10.5 & HELY? \\
140 &              HIP 107412 &        HD 206893 &   24.51$\pm$0.06 &  Gaia2 &     93.78$\pm$0.09 &      0.02$\pm$0.08 &  Gaia2 &   -12.2$\pm$ 0.2 &      Des20 &   -20.2 &    -7.7 &    -3.0 &      \\
141 &        2MASS J2202-4210 &                  &   22.55$\pm$0.05 &  Gaia2 &     53.17$\pm$0.06 &    -92.51$\pm$0.05 &  Gaia2 &    -2.8$\pm$ 0.3 &      Kra14 &    -8.4 &   -20.9 &    -2.3 &   TUC \\ %2MASS J22021626-4210329
142 &         TYC 9340 0437 1 &       CP-72 2713 &   27.28$\pm$0.02 &  Gaia2 &     94.80$\pm$0.04 &    -52.46$\pm$0.05 &  Gaia2 &     8.6$\pm$ 0.5 &    SACY &    -9.9 &   -16.2 &    -8.2 &  BPIC \\
143 &              HIP 112312 &        GJ 871.1A &   47.94$\pm$0.05 &  Gaia2 &    179.90$\pm$0.10 &   -123.10$\pm$0.10 &  Gaia2 &     2.2$\pm$ 1.0 &    SACY &   -10.6 &   -16.2 &    -9.7 &  BPIC \\
144 &              HIP 113283 &        HD 216803 &  131.44$\pm$0.09 &  Gaia2 &    329.58$\pm$0.12 &   -158.29$\pm$0.10 &  Gaia2 &     7.2$\pm$ 0.2 &     Des20 &    -5.5 &    -8.1 &   -11.4 &   CAS? \\
145 &              HIP 113368 &        HD 216956 &  129.81$\pm$0.47 &   VL07 &    328.95$\pm$0.50 &   -164.67$\pm$0.35 &   VL07 &     6.5$\pm$ 0.5 &     Mam13 &    -5.8 &    -8.3 &   -11.0 &  CAS? \\
146 &              HIP 114189 &        HD 218396 &   24.22$\pm$0.09 &  Gaia2 &    108.30$\pm$0.17 &    -49.48$\pm$0.15 &  Gaia2 &   -12.6$\pm$ 1.4 &     Gon06 &   -12.9 &   -21.8 &    -7.7 &   COL \\
147 &              HIP 114530 &       HD 218860A &   20.83$\pm$0.07 &  Gaia2 &     87.47$\pm$0.05 &    -93.50$\pm$0.09 &  Gaia2 &     9.8$\pm$ 0.2 &     Des20 &    -7.6 &   -27.8 &   -10.8 &  ABDO \\
148 &              HIP 114948 &        HD 219482 &   48.88$\pm$0.06 &  Gaia2 &    176.53$\pm$0.11 &    -25.66$\pm$0.12 &  Gaia2 &     0.7$\pm$ 0.2 &     Des20 &   -14.2 &    -8.4 &    -5.2 &       \\
149 &              HIP 115738 &        HD 220825 &   20.44$\pm$0.22 &  Gaia2 &     87.11$\pm$0.35 &    -95.72$\pm$0.28 &  Gaia2 &    -4.4$\pm$ 0.6 &     Zuk11 &    -7.1 &   -26.3 &   -13.3 & ABDO \\
150 &              HIP 118008 &        HD 224228 &   45.61$\pm$0.10 &  Gaia2 &    206.18$\pm$0.10 &   -185.80$\pm$0.13 &  Gaia2 &    13.2$\pm$ 0.2 &     Des20 &    -7.3 &   -27.8 &   -13.5 &  ABDO \\
\hline
\end{tabularx}
%\end{longtable}

==> (inline-1) <==
\begin{longtable}{rllrrrrrrrrrrrrr}
%\label{t:ageparam}
%\caption{Summary of target parameters: name, X-ray luminosity, $R_{X}=\log L_{X}/L_{bol}$, $\log R_{HK}$, rotation period, $v \sin i$, Lithium 6708 EW, effective temperature, and stellar mass.}\\
%\hline\hline % inserts double horizontal lines
%      $\#$  & Name            & other-ID      &  Log LX   & $R_{X}$  &  S   &  $\log R_{HK}$  &  Ref & $P_{rot}$  &  Ampl. & Ref &  $v\ sin i$ & Ref   &   EW Li & Ref    \\
%            &                 &	   	      &           &     &      &        &   & (d)   & mag &  & (km/s) &    &  (m\AA) &     \\   
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%      $\#$  & Name            & other-ID      &  Log LX   & $R_{X}$  &  S   &  $\log R_{HK}$  &  Ref & $P_{rot}$  &  Ampl. & Ref &  $v\ sin i$ & Ref   &   EW Li & Ref    \\
%            &                 &	   	      &           &     &      &        &   & (d)   & mag &  & (km/s) &    &  (m\AA) &     \\   
%      $\#$  & Name            & other-ID      &  $\log L_{X}$   & $R_{X}$  &  S   &  $\log R_{HK}$  &   $P_{rot}$ & Ampl. & ref &   $v\ sin i$    &   EW Li   \\
%            &                 &	   	      &                 &          &      &                 &    (d)  & mag &   & (km/s)    &  (m\AA)    \\  
%\hline
%
%\hline
%\endhead
%
%\hline
%\endfoot
%
%\hline 
%\endlastfoot
\begin{landscape}
\begin{tabularx}{\linewidth}{rllrrrrrrrrrrrrr}
%\label{t:targetlist}
\caption{Summary of target parameters: name, X-ray luminosity, $R_{X}=\log L_{X}/L_{bol}$, $\log R_{HK}$, rotation period, $v \sin i$, Lithium 6708 EW, effective temperature, and stellar mass. \label{t:ageparam}} \\
\hline\hline % inserts double horizontal lines
     $\#$  & Name            & other-ID      &  Log LX   & $R_{X}$  &  S   &  $\log R_{HK}$  &  Ref & $P_{rot}$  &  Ampl. & Ref &  $v\ sin i$ & Ref   &   EW Li & Ref    \\
            &                 &	   	      &           &     &      &        &   & (d)   & mag &  & (km/s) &    &  (m\AA) &     \\   
\hline \hline
\endfirsthead
\caption{(continued)} \\
\hline\hline
     $\#$  & Name            & other-ID      &  Log LX   & $R_{X}$  &  S   &  $\log R_{HK}$  &  Ref & $P_{rot}$  &  Ampl. & Ref &  $v\ sin i$ & Ref   &   EW Li & Ref    \\
            &                 &	   	      &           &     &      &        &   & (d)   & mag &  & (km/s) &    &  (m\AA) &     \\ 
\hline\hline
\endhead
\hline\hline
\endfoot
\hline \hline
\endlastfoot
  1 &                 HIP 490 &           HD 105 &   29.33 &   -4.34 &    0.34 &   -4.41 & Wri04 &    2.982$\pm$0.006 & 0.018 & 1a     &    15.0 & SACY &   153.0  & SACY  \\
  2 &                 HIP 682 &           HD 377 &   29.50 &   -4.14 &    0.38 &   -4.36 & Wri04 &    3.58$\pm$0.05   & 0.02  & 1b     &    13.0 & SACY &   150.0  & SACY \\
  3 &                HIP 1113 &           HD 987 &   30.02 &   -3.32 &         &   -4.21 & SPH-C &    3.72$\pm$0.01   & 0.10 & 2,1a    &     7.3 & SACY &   202.0  & SACY \\
  4 & 2MASS J00172353-6645124 &    SCR 0017-6645 &         &         &         &         &&   6.644$\pm$0.027  & 0.10 & 3,1a    &         &&          &  \\
  5 &                HIP 1481 &          HD 1466 &   29.65 &   -4.12 &    0.35 &   -4.36 & Hen96 &   2.306$\pm$0.095  & 0.01 &  1a     &    21.0 & SACY &   130.0  & SACY \\ 
  6 &                HIP 1993 &     GSC8841-1145 &         &         &         &         &&    4.35$\pm$0.34   & 0.15 & 2,1a    &     7.3 & SACY &    40.0  &  SACY \\ 
  7 &                HIP 2578 &          HD 3003 &         &         &         &         &&                    &      &         &   115.0 & Lag09 &          &  \\
  8 &                HIP 6276 &        BD-12 243 &   28.98 &   -4.30 &    0.53 &   -4.32 & Wri04 &    5.88$\pm$0.85   & 0.03 & 1a      &     3.0 & DaS09 &   160.0  & SACY \\ 
  9 &                HIP 6485 &          HD 8558 &   30.05 &   -3.38 &    0.58 &   -4.17 & SPH-H &    3.59$\pm$0.01            & 0.08 & 2,22,1a &   13.8 & SACY &   196.0  &  SACY \\  
 10 &                HIP 6856 &          HD 9054 &   29.87 &   -3.30 &    0.91 &   -4.26 & Gra06 &    6.25$\pm$0.71   & 0.01 & 1a      &     2.7 & SACY &   168.0 & SACY \\ 
 11 &         TYC 8047 0232 1 &        CD-52 381 &   30.09 &   -3.04 &         &         &&    2.40$\pm$0.01   & 0.11 & 2,1a    &    19.8 & SACY &   339.0  & SACY \\
 12 &               HIP 10602 &         HD 14228 &         &         &         &         &&                    &      &         &   240.0 & DaS09 &      &    \\
 13 &               HIP 11360 &         HD 15115 &   29.28 &   -4.85 &    0.20 &   -4.76 & Des15 &  0.865$\pm$0.014   & 0.0004 & 1a    &    89.8 & Pri14 &    95.0 & Des15 \\ 
 14 &               HIP 12394 &         HD 16978 &         &         &         &         &&                    &      &         &    96.0 & Roy02 &        & \\
 15 &               HIP 13402 &         HD 17925 &   29.08 &   -4.11 &         &   -4.37 & Hoj19 &    6.57$\pm$0.05   & 0.04 & 4,1a    &     4.7 & Hoj19 &   194.0 & Wic03 \\
 16 &               HIP 14551 &         HD 19545 &   29.09 &   -5.37 &         &         &&                    &      &         &         &&           &\\
 17 &         TYC 7026 0325 1 &       CD-35 1167 &   29.27 &   -3.30 &         &         &&    8.48$\pm$0.10   & 0.15 & 2,1a    &     6.1 & SACY &    65.0  & SACY \\
 18 &               HIP 15457 &         HD 20630 &   28.89 &   -4.62 &         &   -4.42 & Bal95 &     9.0$\pm$0.1    & 0.03 & 4,1a    &     5.2 & Mar14 &    37.7   & Tak05 \\
 19 &         TYC 8060 1673 1 &       CD-46 1064 &   29.60 &   -3.55 &    1.80 &   -4.21 & Des15 &    3.74$\pm$0.04   & 0.09 & 2,1a    &     9.7 & Des15 &   227.0 & Des15 \\
 20 &               HIP 17764 &         HD 24636 &   28.79 &   -5.34 &         &         &&   0.839$\pm$0.015  & 0.0003 & 1a    &         &&        & \\ % new Prot
 21 &               HD 25284B &  TYC 6461 1120 2 &   30.06 &   -2.84 &         &         &&    4.54$\pm$0.39   & 0.04 & 1a      &     6.9 & Kra14 &  207        & Kra14 \\   
 22 &         TYC 5882 1169 1 &        BD-15 705 &   29.74 &   -3.31 &         &         &&    3.78$\pm$0.04   & 0.07 & 2,1a    &     7.0 & Kra14  &   222.4 & SPH-H \\ 
 23 &               HIP 21547 &         HD 29391 &         &         &         &         &&    0.651           & 0.004 & 5,1a   &    71.8 & Rei03 &        & \\
 24 &               HIP 22226 &         HD 30447 &         &         &         &         &&  0.885$\pm$0.015   & 0.0004 & 1a    &    70.0 & DaS09 &        & \\ 
 25 &               HIP 22295 &         HD 32195 &   29.97 &   -3.86 &         &         &&    1.238$\pm$0.027            & 0.03   & 1a,6  &    41.0 & DaS09 &   &        \\  
 26 &         TYC 5899 0026 1 &       NLTT 14116 &         &         &         &         &&  1.369$\pm$0.035   & 0.007  & 1a    &     5.3 & Jef18 &       & \\ 
 27 &               HIP 23200 &        V1005 Ori &   29.53 &   -3.06 &         &         &&   4.37$\pm$0.03    & 0.04   & 2,1a  &    14.0 & SACY &   270.0 & SACY \\
 28 &               HIP 23309 &       CD-57 1054 &   29.41 &   -3.30 &    7.64 &   -3.89 & Gra06 &   8.60$\pm$0.07    & 0.12   & 2,1a  &     5.8 & SACY &   360.0 & SACY \\
 29 &               HIP 24947 &         HD 35114 &   30.09 &   -3.81 &         &         &&   0.768$\pm$0.011  & 0.035  & 1a    &    72.0 & SACY &   140.0 & SACY \\ 
 30 &               HIP 25283 &         HD 35650 &   29.00 &   -3.60 &    2.70 &   -4.26 & SPH-F &   9.34$\pm$0.08    & 0.07   & 2,1a  &     4.0 & SACY &    12.0 & SACY \\
 31 &               HIP 25544 &         HD 36435 &   28.55 &   -4.78 &         &   -4.44 & Hen96 &    7.4$\pm$1.0     & 0.01   & 1a,5  &     5.0 & SACY &    23.0 & SACY \\ 
 32 &               HIP 27288 &         HD 38678 &         &         &         &         &&                    &        &       &   229.0 & Zor12 &      &    \\
 33 &               HIP 27321 &         HD 39060 &         &         &         &         &&                    &        &       &   139.0 & Zuk01 &       &   \\
 34 &         TYC 7084 0794 1 &       CD-35 2722 &   29.22 &   -3.49 &         &         &&   1.717$\pm$0.004 &  0.07   & 2,1a  &    13.0 & SACY &    10.0 & SACY  \\
 35 &               HIP 30030 &         HD 43989 &   30.13 &   -3.62 &    0.45 &   -4.25 & SPH-H &   1.361$\pm$0.042 &  0.031  & 1a,7  &    40.4 & Sch07 &   219.0 & Wic03 \\ 
 36 &               HIP 30034 &         HD 44627 &   30.08 &   -3.25 &         &   -4.10 & SPH-C &    3.85$\pm$0.01  &  0.10   & 2,1a  &    11.5 & SACY &   320.0 & SACY \\
 37 &               HIP 30314 &         HD 45270 &   29.51 &   -4.14 &    0.40 &   -4.32 & Hen96 &    3.10$\pm$0.23  &  0.03   & 1a    &    17.6 & SACY &   150.0 & SACY \\ 
 38 &           GSC 8894-0426 &    2RE J0625-600 &         &         &         &         &&    1.033$\pm$0.019          &  0.05   & 1a,6  &&         &     0.0 & DaS09 \\
 39 &         TYC 7617 0549 1 &       CD-40 2458 &   29.99 &   -3.56 &         &         &&    4.13$\pm$0.02  &  0.12   & 2,1a  &    11.6 & SACY &   310.0 & SACY  \\
 40 &               HIP 31878 &       CD-61 1439 &   28.84 &   -3.73 &    2.93 &   -4.24 & SPH-F &    9.06$\pm$0.08  &  0.07   & 2,1a  &    12.0 & DaS09 &     0.0  & SACY  \\
 41 &               HIP 32235 &         HD 49855 &   29.63 &   -3.82 &    0.60 &   -4.17 & SPH-H &    3.83$\pm$0.01  &  0.11   & 2,1a  &    12.4 & SACY &   238.0  & Des15 \\
 42 &         TYC 8118 0871 1 &         HD 51797 &   30.39 &   -3.18 &         &         &&    4.38$\pm$0.05  &  0.14   & 2,1a  &    15.6 & SACY &   335.0  & SACY \\
 43 &               HIP 33737 &         HD 55279 &   29.88 &   -3.28 &         &         &&    5.10$\pm$0.03  &  0.14   & 2,1a  &     9.3 & SACY &   278.0  & SACY  \\
 44 & 2MASS J07065772-5353463 &                  &         &         &         &         &&    2.85$\pm$0.17  &  0.12   & 1a    &    17.1 & Mal14 &      &    \\  
 45 &               HIP 34899 &         HD 56022 &         &         &         &         &&                   &         &       &    46.0 & Ues70 &       &  \\
 46 &          TYC 1355 214 1 &       BD+20 1790 &   29.30 &   -3.32 &    4.19 &   -3.91 & SPH-F&    2.76$\pm$0.04  &  ---    & 8     &    13.0 & DaS09 &   102.0 & SPH-F  \\
 47 &         TYC 8128 1946 1 &       CD-48 2972 &   30.34 &   -3.16 &         &         &&   1.038$\pm$0.004 & 0.11    & 9     &    52.0 & SACY &   250.0 & SACY \\
 48 &               HIP 36948 &         HD 61005 &         &         &    0.50 &   -4.31 & Des11 &    5.04$\pm$0.04  & 0.05    & 10,1a &     8.2 & Des11 &   171.0  & Des11 \\
 49 &               HIP 37766 &           YZ CMi &   28.66 &   -2.51 &         &         &&    2.77$\pm$0.15          & 0.05    & 23,1a    &     4.0 & Jef18 &  &          \\ 
 50 &               HIP 41307 &         HD 71155 &         &         &         &         &&                   &         &       &   115.0 & Lag09 &      &    \\
 51 &               HIP 42637 &            RECX2 &         &         &         &         &&                   &         &       &         &&       &    \\
 52 &                HD 75505 &           RECX13 &         &         &         &         &&                   &         &       &         &&        &  \\
 53 &               HIP 42808 &         HD 74576 &   28.67 &   -4.40 &         &   -4.48 & MA10 &    7.8$\pm$1.2    &  0.03   & 1a    &     3.9 & SACY &    70.0 & SACY \\  
 54 &               HIP 44526 &         HD 77825 &   28.92 &   -4.06 &    0.68 &   -4.41 & Gra06 &    8.65$\pm$0.05  &  0.05   & 6,1a  &     4.2 & SPH-C &    55.0  & Zuk13 \\
 55 &               HIP 47135 &         HD 84075 &   29.37 &   -4.31 &    0.38 &   -4.34 & Jen11 &    2.50$\pm$0.05  &  0.03   & 1c,1a &    20.0 & DaS09 &   170.0  & Gue07 \\ 
 56 &               HIP 50191 &         HD 88955 &         &         &         &         &&                   &         &       &   103.0 & Ers03 &        & \\
 57 &                   TWA 6 &     GSC7183-1477 &   30.01 &   -2.76 &         &         &&    0.541$\pm$0.006          &  0.09   & 1a,11 &    72.0 & Ske08 &   510.0 & SACY \\
 58 &               HIP 51228 &         HD 90712 &   29.46 &   -4.19 &    0.39 &   -4.32 & Jen06 &    5.4$\pm$0.6    &  0.008  & 1a    &    10.0 & Wic03 &   118.0 & Wic03 \\ 
 59 &               HIP 51317 &           GJ 393 &   26.83 &   -4.95 &         &         &&    33$\pm$6       &  0.005  &  1d   &     1.5 & Rei12 &      &    \\ 
 60 &                   TWA 7 &     GSC7190-2111 &   29.55 &   -2.75 &         &         &&    5.050          &  0.11   & 11,2  &     4.4 & SACY &   530.0 & SACY  \\
 61 &               HIP 53524 &         HD 95086 &         &         &         &         &&                   &         &       &         &&      &    \\
 62 &               HIP 54155 &         HD 96064 &   29.71 &   -3.62 &    0.46 &   -4.37 & Gra03 &    6.9$\pm$0.3    & 0.03    & 12,1a &     5.6 & Sch09 &   130.0 & Zik05  \\
 63 &               HIP 54231 &         HD 96338 &         &         &         &         &&                   &         &       &         &&          & \\
 64 &               HIP 57632 &        HD 102647 &         &         &         &         &&                   &         &       &   128.0 & Roy02 &          & \\
 65 &               HIP 58167 &        HD 103599 &         &         &         &   -4.45 & Che11 & 0.4466$\pm$0.0033 & 0.001   & 1a    &   180.0 & Che11 &         & \\
 66 &               HIP 58465 &        HD 104125 &         &         &         &         &&                   &         &       &         &&      &    \\
 67 &               HIP 59505 &        HD 106048 &         &         &         &         &&                   &         &       &         &&       &   \\
 68 &               HIP 60183 &        HD 107301 &         &         &         &         &&                   &         &       &  209.0  &  Zor12      &  &        \\
 69 &               HIP 60459 &        HD 107821 &         &         &         &         && 0.1168$\pm$0.0003 & 0.0004  & 1a    &   &       &       &  \\  
 70 &              HD 108767B &                  &   28.53 &   -4.53 &         &         &&  2.49$\pm$0.12    & 0.0001  & 1a    &     5.7 & Mor01 &   175.0 & Pal92  \\  
 71 &               HIP 61468 &        HD 109536 &         &         &         &         &&                   &         &       &   81.0 & Ues70 &        & \\ 
 72 &                  TWA 11 &        HIP 61498 &   29.70 &   -5.24 &         &         &&                   &         &       &   152.0 & Roy02 &         & \\
 73 &               HIP 61960 &        HD 110411 &         &         &         &         &&                   &         &       &   154.0 & Zor12 &          & \\
 74 &               HIP 63839 &        HD 113457 &         &         &         &         &&                   &         &       &   149.0 & Dav15 &          & \\
 75 &               HIP 64892 &        HD 115470 &         &         &         &         &&                   &         &       &   178.0 & Che18 &         & \\  
 76 &               HIP 64995 &        HD 115600 &         &         &         &         &&                   &         &       &    61.0 & Che11 &    38.0  & Che11 \\
 77 &               HIP 65426 &        HD 116434 &         &         &         &         &&                   &         &       &   299.0 & Cha17 &          & \\ 
 78 &               HIP 66252 &        HD 118100 &   29.59 &   -3.07 &    3.46 &   -4.09 & Gra03 &    3.912          &  0.06   &  1d   &    13.6 & SPH-F &    25.0  & Fav97 \\
 79 &               HIP 66566 &        HD 118588 &         &         &         &         &&                   &         &       &         &&          & \\
 80 &               HIP 66651 &        HD 118697 &         &         &         &         &&                   &         &       &         &&          & \\
 81 &               HIP 68781 &        HD 122705 &         &         &         &         &&                   &         &       &         &&         & \\
 82 &         TYC 7286 0248 1 &      CD-31 11053 &   30.28 &   -3.05 &         &         &&    1.049          &  0.16   &  6    &         &&   470.0 & SACY \\
 83 &               HIP 69989 &        HD 125451 &   29.11 &   -5.03 &         &   -4.37 & Kin05 &                   &         &       &    40.0 & Rei03 &     0.0  & Boe88 \\
 84 &               HIP 71724 &        HD 128819 &         &         &         &         &&                   &         &       &         &&          & \\
 85 &               HIP 71743 &        HD 128987 &   28.54 &   -4.84 &    0.37 &   -4.44 & Gra06 &   9.35$\pm$0.04  &         &  13   &     3.0 & Nor04 &    26.0  & Gai00 \\
 86 &               HIP 73145 &        HD 131835 &         &         &         &         &&                   &         &       &         &&          & \\ 
 87 &               HIP 73990 &        HD 133803 &         &         &         &         &&                   &         &       &         &&          & \\
 88 &               HIP 74824 &        HD 135379 &         &         &         &         &&                   &         &       &         &&         & \\
 89 &               HIP 76063 &        HD 138204 &         &         &         &         &&                   &         &       &         &&         & \\
 90 &               HIP 77317 &        HD 140840 &         &         &         &         &&                   &         &       &         &&          & \\
 91 &               HIP 77457 &        HD 141190 &         &         &         &         &&                   &         &       &         &&         & \\
 92 &               HIP 77464 &        HD 141378 &         &         &         &         &&                   &         &       &   107.0 & Roy07 &         & \\
 93 &         TYC 7846 1538 1 &        HD 141943 &   30.54 &   -3.37 &    0.94 &   -3.95 & Isa10 &    2.26$\pm$0.06          &  0.10   & 1a,14 &    40.0 & SACY &   230.0 & SACY    \\  
 94 &               HIP 78099 &        HD 142705 &         &         &         &         &&                   &         &       &         &&          & \\  
 95 &               HIP 78196 &        HD 142851 &         &         &         &         &&                   &         &       &         &&        & \\
 96 &               HIP 78530 &        HD 143567 &         &         &         &         &&                   &         &       &         &&         & \\  
 97 &               HIP 78541 &        HD 143488 &         &         &         &         &&                   &         &       &         &&         & \\
 98 &               HIP 80324 &        HD 147553 &         &         &         &         &&                   &         &       &         &&          & \\  
 99 &               HIP 80591 &        HD 148055 &         &         &         &         &&                   &         &       &         &&          & \\
100 &               HIP 81084 &        LP 745-70 &   29.00 &   -3.34 &    5.98 &   -4.21 & Gra06 &   7.04$\pm$0.73   & 0.03    & 1e    &     7.0 & DaS09 &     0.0 & DaS09 \\ 
101 &         TYC 7879 0980 1 &        HD 326277 &   29.99 &   -3.48 &         &         &&    1.885          & 0.03    & 6     &    31.4 & SACY &   290.0  & SACY \\
102 &               HIP 82388 &        HD 151798 &   29.31 &   -4.28 &         &   -4.31 & Sch09 &   3.23$\pm$0.06   & 0.05    & 1g    &    10.4 & Sch09 &   120.0 & Whi07 \\
103 &               HIP 82430 &        HD 151726 &         &         &         &         &&                   &         &       &         &&       &    \\
104 &         TYC 7362 0724 1 &        HD 156097 &   30.76 &   -3.10 &         &         &&   2.02$\pm$0.04   & 0.076   & 1e,1a &    36.7 & SACY &   270.0 & SACY \\
105 &         TYC 8728 2262 1 &       CD-54 7336 &   30.28 &   -3.13 &    1.23 &   -3.99 & Des15 &   1.775$\pm$0.005 & 0.15    &  3,1a &    35.3 & SACY &   330.0  & SACY \\
106 &              BD-13 4687 &        HD 159911 &   30.32 &   -2.35 &         &         &&   0.447$\pm$0.002 & 0.19    & 2    &   140.0 & DaS09 &   250.0 & DaS09 \\
107 &               HIP 86305 &        HD 159492 &         &         &         &         &&                   &         &       &         &&          & \\
108 &               HIP 86598 &        HD 160305 &   30.21 &   -3.59 &         &         &&   1.341$\pm$0.008 & 0.06    & 3,1a  &         &&   130.0 & Kis11 \\
109 &               HIP 88399 &       HD 164249A &   29.60 &   -4.46 &         &         &&   1.518$\pm$0.044 & 0.00002 & 1a    &    20.0 & SACY &   107.0  & SACY \\
110 &               HIP 89829 &        HD 168210 &   30.61 &   -3.15 &         &         &&   0.570$\pm$0.003 &  0.19   & 2     &   114.7 & SACY &   290.0 & SACY \\ 
111 &               HIP 92024 &        HD 172555 &   28.83 &   -5.63 &         &         &&                   &         &       &   116.0 & DaS09 &          & \\
112 &         TYC 9073 0762 1 &       AC 4357199 &   29.48 &   -2.99 &         &         &&    5.37$\pm$0.04  &  0.33   &  2,1a &     9.9 & SACY &   332.0  & SACY \\
113 &         TYC 7408 0054 1 &      CD-31 16041 &   29.83 &   -2.90 &         &         &&   1.089$\pm$0.002 &  0.19   & 2     &    49.7 & SACY &   492.0  & SACY \\
114 &               HIP 92680 &        HD 174429 &   30.35 &   -3.22 &    1.72 &   -3.78 & Hen96 &   0.940$\pm$0.002 &  0.03   & 15,1a &    69.0 & SACY &   287.0  & SACY \\
115 &               HIP 92984 &        HD 175726 &   29.04 &   -4.62 &    0.33 &   -4.41 & Wri04 &    3.95$\pm$0.01  &         & 16    &    12.0 & Nor04 &   100.0  & Cut02 \\
116 &               HIP 93375 &        HD 176367 &   29.66 &   -4.08 &         &         &&    2.61$\pm$0.06  &  0.02   & 1c    &    17.0 & SACY &   140.0  & SACY \\  
117 &               HIP 93747 &        HD 177724 &   28.93 &   -6.21 &         &         &&                   &         &       &   317.0 & Roy02 &          & \\   
118 &         TYC 8760 1468 1 &       CD-54 8168 &   29.81 &   -3.17 &         &         &&    0.526$\pm$0.004          &  0.09   & 1a,6  &   80.0 & SACY &   270.0 & SACY  \\
119 &               HIP 94114 &        HD 178253 &         &         &         &         &&                   &         &       &   195.0 & Roy07 &         & \\
120 &               HIP 95270 &        HD 181327 &         &         &         &   -4.55 & SPH-H &    1.54$\pm$0.04  & 0.001   & 1a    &    16.0 & SACY &   120.0   & SACY \\  
121 &               HIP 95261 &        HD 181296 &         &         &         &         &&                   &         &       &   330.0 & DaS09 &          & \\
122 &               HIP 95347 &        HD 181869 &   29.52 &   -6.12 &         &         &&                   &         &       &         &&          & \\
123 &         TYC 0486 4943 1 &                  &   29.73 &   -3.09 &         &         &&    3.75$\pm$0.30  &         & 17    &    11.0 & DaS09 &   180.0  & DaS09 \\
124 &         TYC 7443 1102 1 &                  &         &         &         &         &&    11.3$\pm$0.2   &  0.09   & 3     &     6.0 & Mes17 &   110.0  & Mal13 \\
125 &               HD 189285 &       BD-04 4987 &   29.61 &   -3.85 &    0.45 &   -4.33 & Des15 &    2.43$\pm$0.06  &  0.02   &  1c   &     8.3 & Des15 &   139.0  & Des15 \\  
126 &               HIP 98470 &        HD 189245 &   29.95 &   -3.95 &    0.32 &   -4.37 & Des15 & 0.8662$\pm$0.0003 &  0.015  &  1f   &   100.0 & Lag09 &    90.0  & Des15 \\  
127 &               HIP 98495 &        HD 188228 &         &         &         &         &&                   &         &       &    85.0 & Zor12 &          & \\
128 & 2MASS J20013718-3313139 &                  &   29.41 &         &         &         &&   12.770          &    0.13 & 6     &     2.6 &&           & \\
129 &         TYC 8404 0354 1 &       CD-52 9381 &   29.75 &   -2.82 &         &         &&   0.830$\pm$0.001 &    0.12 & 9,1a  &    42.0 & SACY &    60.0  & SACY \\
130 &               HIP 99742 &        HD 192425 &         &         &         &         &&                   &         &       &   180.0 & Roy07 &          & \\
131 &              HIP 102409 &        HD 197481 &   29.73 &   -2.68 &         &         &&    4.85$\pm$0.02  &    0.10 & 2,1a  &     9.3 & SACY &    80.0  & SACY \\
132 &              HIP 102626 &        HD 197890 &   31.43 &   -2.05 &         &         &&    0.380$\pm$0.002          &   0.035 & 1a,6  &   132.0 & Bar05 &   500.0 &  SACY \\  
133 &         TYC 1090 0543 1 &                  &   29.59 &   -3.12 &    2.65 &   -3.97 & Des15 &   2.280$\pm$0.007 &    0.14 &  2    &    17.7 & Des15 &   118.0  & Des15 \\
134 &              HIP 104365 &        HD 201184 &         &         &         &         &&                   &         &       &   212.0 & Roy07 &          & \\
135 &         TYC 6351 0286 1 &        HD 201919 &   29.18 &   -3.46 &         &         &&    4.92$\pm$0.07  &    0.12 & 2     &     7.9 & SACY &    20.0 & SACY \\
136 &              HIP 105388 &        HD 202917 &   30.10 &   -3.30 &    0.54 &   -4.22 & Wri04 &    3.36$\pm$0.01  &    0.10 & 2,1a  &    15.4 & SACY &   227.0  & SACY \\  
137 &          TYC 9482 121 1 &        CD-81 812 &   28.83 &   -3.88 &         &         &&     8.5$\pm$1.3   &   0.001 & 1a    &         &&         & \\
138 &              HIP 107345 &     GSC9116-1363 &   29.42 &   -3.12 &         &         &&     4.50$\pm$0.02 &   0.10  & 2,1a  &     8.2 & SACY &    55.0 & SACY \\
139 &              HIP 107350 &        HD 206860 &   29.24 &   -4.39 &         &   -4.41 & Bal95 &     4.70          &         & 18    &    10.6 & Mar14 &   124.8 & Eis13 \\
140 &              HIP 107412 &        HD 206893 &   29.22 &   -4.80 &    0.27 &   -4.77 & Del17 &   0.996$\pm$0.003 &   0.005 & 19    &    32.0 & Del17 &    28.5  & Del17 \\
141 & 2MASS J22021626-4210329 &                  &         &         &         &         &&    4.514          &    0.15 & 6,1a  &         &&          & \\
142 &         TYC 9340 0437 1 &       CP-72 2713 &   29.93 &   -2.77 &         &         &&    4.48$\pm$0.03  &    0.16 & 2,1a  &     7.5 & SACY &   440.0  & SACY \\
143 &              HIP 112312 &        GJ 871.1A &   29.59 &   -2.13 &         &         &&   2.346$\pm$0.005 &    0.09 & 3     &    12.1 & SACY &     0.0  & SACY \\
144 &              HIP 113283 &        HD 216803 &   28.33 &   -4.51 &    0.91 &   -4.47 & Wri04 &   10.2$\pm$1.9          &   0.015 & 1a,20 &     1.5 & SACY &    29.0 &  SACY\\
145 &              HIP 113368 &        HD 216956 &         &         &         &         &&                   &         &       &         &&          & \\
146 &              HIP 114189 &        HD 218396 &   28.20 &   -6.11 &         &         &&                   &         &       &    49.0 & Roy07 &          & \\
147 &              HIP 114530 &       HD 218860A &   29.78 &   -3.62 &         &         &&    5.17$\pm$0.02  &  0.07   & 2,1a  &     6.6 & SACY &   222.0  & SACY \\
148 &              HIP 114948 &        HD 219482 &   29.43 &   -4.43 &    0.30 &   -4.43 & SPH-H &   2.175$\pm$0.085 &   0.002 & 1a    &     7.5 & Rei03 &    69.0  & SPH-H \\
149 &              HIP 115738 &        HD 220825 &         &         &         &         &&                   &         &       &         &&          & \\
150 &              HIP 118008 &        HD 224228 &   28.66 &   -4.35 &    0.62 &   -4.47 & Gra06 &     7.8$\pm$1.1   &    0.01 & 1a    &     2.6 & SACY &    78.0 & SACY \\   
\hline
\end{tabularx}
%\end{longtable}

==> (inline-2) <==
\begin{longtable}{rlllrrl}
%\label{t:massteff}
%\caption{Summary of target parameters: name, spectral type, 
%         effective temperature, stellar mass, and flag on the presence of disks.}\\
%\hline\hline % inserts double horizontal lines
%      $\#$  & Name            & other-ID      &  ST    &   $T_{\rm eff}$  & Mstar         & Disk flag \\
%            &                 &	   	          &        &      (K)         & $M_{\odot}$   &           \\   
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%      $\#$  & Name            & other-ID      &  ST    &   $T_{\rm eff}$  & Mstar         & Disk flag \\
%            &                 &	   	          &        &      (K)         & $M_{\odot}$   &           \\   
%\hline
%
%\hline
%\endhead
%
%\hline
%\endfoot
%
%\hline 
%\endlastfoot
\begin{landscape}
\begin{tabularx}{\linewidth}{rlllrrl}
\caption{Summary of target parameters: name, spectral type, effective temperature, stellar mass, and flag on the presence of disks. \label{t:massteff}} \\
\hline\hline % inserts double horizontal lines
      $\#$  & Name            & other-ID      &  ST    &   $T_{\rm eff}$  & Mstar         & Disk flag \\
            &                 &	   	          &        &      (K)         & $M_{\odot}$   &           \\   
\hline \hline
\endfirsthead
\caption{(continued)} \\
\hline\hline
      $\#$  & Name            & other-ID      &  ST    &   $T_{\rm eff}$  & Mstar         & Disk flag \\
            &                 &	   	          &        &      (K)         & $M_{\odot}$   &           \\      
\hline\hline
\endhead
\hline\hline
\endfoot
\hline \hline
\endlastfoot
  1 &                 HIP 490 &           HD 105 &       G0V       &   5966$\pm$  41 &  1.13$\pm$0.01 & RES \\
  2 &                 HIP 682 &           HD 377 &       G2V       &   5851$\pm$  39 &  1.11$\pm$0.01 & RES \\
  3 &                HIP 1113 &           HD 987 &       G8V       &   5416$\pm$  36 &  0.93$\pm$0.02 & IREX \\
  4 & 2MASS J00172353-6645124 &    SCR 0017-6645 &    M2.5Ve       &   3380$\pm$  50 &  0.56$\pm$0.03 & NO \\ 
  5 &                HIP 1481 &          HD 1466 &       F8V       &   6125$\pm$  41 &  1.19$\pm$0.02 & IREX2B \\ 
  6 &                HIP 1993 &     GSC8841-1145 &      M0Ve       &   3900$\pm$  50 &  0.69$\pm$0.03  & NO \\ 
  7 &                HIP 2578 &                  &       A0V       &   9300$\pm$ 200 &  2.02$\pm$0.02 & IREX2B \\
  8 &                HIP 6276 &        BD-12 243 &       G9V       &   5342$\pm$  34 &  0.92$\pm$0.02 & IREX2B \\ 
  9 &                HIP 6485 &          HD 8558 &       G7V       &   5597$\pm$  40 &  0.98$\pm$0.02 & IREX \\  
 10 &                HIP 6856 &          HD 9054 &       K1V       &   4965$\pm$  31 &  0.90$\pm$0.02 & NO \\ 
 11 &         TYC 8047 0232 1 &        CD-52 381 &    K2V(e)       &   4777$\pm$  30 &  0.85$\pm$0.02 & NO \\
 12 &               HIP 10602 &         HD 14228 &    B8IV-V       &  13200$\pm$ 500 &  3.48$\pm$0.04 & IREX? \\
 13 &               HIP 11360 &         HD 15115 &        F2       &   6762$\pm$  52 &  1.41$\pm$0.01 & RES \\ 
 14 &               HIP 12394 &         HD 16978 &     B9III       &  10500$\pm$ 200 &  2.75$\pm$0.01 & NO \\
 15 &               HIP 13402 &         HD 17925 &       K1V       &   5159$\pm$  56 &  0.88$\pm$0.01 & IREX \\
 16 &               HIP 14551 &         HD 19545 &       A3V       &   8040$\pm$ 100 &  1.66$\pm$0.02 & NO \\
 17 &         TYC 7026 0325 1 &       CD-35 1167 &      K7Ve       &   4515$\pm$  82 &  0.65$\pm$0.02 & NO  \\
 18 &               HIP 15457 &         HD 20630 &    G5Vvar       &   5626$\pm$  62 &  1.02$\pm$0.01 & NO  \\
 19 &         TYC 8060 1673 1 &       CD-46 1064 &       K3V    30 &   4749$\pm$  33 &  0.83$\pm$0.02 & IREX? \\
 20 &               HIP 17764 &         HD 24636 &    F3IV/V       &   6727$\pm$  49 &  1.41$\pm$0.01 & IREX2B \\ 
 21 &               HD 25284B &  TYC 6461 1120 2 &       K5V       &   4467$\pm$  31 &  0.77$\pm$0.02 & NO \\ 
 22 &         TYC 5882 1169 1 &        BD-15 705 &      K3/4       &   4675$\pm$  31 &  0.82$\pm$0.02 & NO \\
 23 &               HIP 21547 &         HD 29391 &       F0V       &   7220$\pm$ 150 &  1.55$\pm$0.02 & IREX \\
 24 &               HIP 22226 &         HD 30447 &       F3V       &   6783$\pm$  52 &  1.41$\pm$0.01 & RES \\ 
 25 &               HIP 22295 &         HD 32195 &       F7V       &   6156$\pm$  48 &  1.23$\pm$0.02 & IREX2B \\ 
 26 &         TYC 5899 0026 1 &       NLTT 14116 &        M3       &   3390$\pm$  50 &  0.47$\pm$0.03 & NO \\ 
 27 &               HIP 23200 &        V1005 Ori &    M0.5Ve       &   3860$\pm$  50 &  0.73$\pm$0.03 & IREX \\ 
 28 &               HIP 23309 &       CD-57 1054 &      M0Ve       &   3880$\pm$  50 &  0.79$\pm$0.03 & NO \\ 
 29 &               HIP 24947 &         HD 35114 &       F6V       &   6322$\pm$  47 &  1.26$\pm$0.02 & IREX2B \\ 
 30 &               HIP 25283 &         HD 35650 &       K6V       &   4322$\pm$  25 &  0.65$\pm$0.01 & RES \\
 31 &               HIP 25544 &         HD 36435 &       G5V       &   5450$\pm$  34 &  0.94$\pm$0.01 & NO \\ 
 32 &               HIP 27288 &         HD 38678 &    A2Vann       &   8490$\pm$ 150 &  1.87$\pm$0.04 & RES \\
 33 &               HIP 27321 &         HD 39060 &       A3V       &   8000$\pm$ 100 &  1.70$\pm$0.04 & RES \\
 34 &         TYC 7084 0794 1 &       CD-35 2722 &      M1Ve       &   3780$\pm$  50 &  0.57$\pm$0.03 & NO \\ 
 35 &               HIP 30030 &         HD 43989 &        G0       &   5967$\pm$  41 &  1.18$\pm$0.02 & IREX2B\\
 36 &               HIP 30034 &         HD 44627 &    K1V(e)       &   5085$\pm$  32 &  0.91$\pm$0.02 & IREX \\
 37 &               HIP 30314 &         HD 45270 &       G1V       &   5867$\pm$  38 &  1.10$\pm$0.01 & NO \\ 
 38 &           GSC 8894-0426 &    2RE J0625-600 &        M2       &   3230$\pm$  50 &  0.35$\pm$0.03 & NO \\
 39 &         TYC 7617 0549 1 &       CD-40 2458 &       K0V       &   5245$\pm$  37 &  1.10$\pm$0.05 & NO \\
 40 &               HIP 31878 &       CD-61 1439 &    K7V(e)       &   4246$\pm$  25 &  0.64$\pm$0.01 & NO \\
 41 &               HIP 32235 &         HD 49855 &       G6V       &   5587$\pm$  46 &  0.99$\pm$0.03 & IREX \\
 42 &         TYC 8118 0871 1 &         HD 51797 &    K0V(e)       &   5208$\pm$  40 &  1.15$\pm$0.05 & IREX \\
 43 &               HIP 33737 &         HD 55279 &       K2V       &   4850$\pm$  31 &  0.86$\pm$0.02 & NO \\
 44 & 2MASS J07065772-5353463 &                  &        M0       &   3890$\pm$  50 &  0.71$\pm$0.03 & NO \\  
 45 &               HIP 34899 &         HD 56022 &        Ap       &   9700$\pm$ 200 &  2.30$\pm$0.05 & NO \\
 46 &          TYC 1355 214 1 &       BD+20 1790 &        K3       &   4356$\pm$  28 &  0.67$\pm$0.01 & NO \\
 47 &         TYC 8128 1946 1 &       CD-48 2972 &       G8V       &   5429$\pm$  42 &  0.97$\pm$0.02 & NO \\
 48 &               HIP 36948 &         HD 61005 &    G3/G5V       &   5460$\pm$  36 &  0.96$\pm$0.02 & RES \\
 49 &               HIP 37766 &           YZ CMi &    M4.5Ve       &   3150$\pm$  50 &  0.14$\pm$0.03 & IREX \\ 
 50 &               HIP 41307 &         HD 71155 &       A0V       &   9900$\pm$ 200 &  2.35$\pm$0.05 & RES \\
 51 &               HIP 42637 &            RECX2 &      B9IV       &  12000$\pm$ 500 &  3.24$\pm$0.03 & IREX2B \\
 52 &                HD 75505 &           RECX13 &       A1V       &   8000$\pm$ 150 &  1.68$\pm$0.02 & IREX \\
 53 &               HIP 42808 &         HD 74576 &       K3V       &   4990$\pm$  30 &  0.83$\pm$0.01 & NO \\ 
 54 &               HIP 44526 &         HD 77825 &       K2V       &   4861$\pm$  30 &  0.80$\pm$0.02 & NO \\
 55 &               HIP 47135 &         HD 84075 &       G2V       &   5937$\pm$  38 &  1.14$\pm$0.02 & IREX2B \\  
 56 &               HIP 50191 &         HD 88955 &       A2V       &   8840$\pm$ 200 &  2.06$\pm$0.04 & IREX \\
 57 &                   TWA 6 &     GSC7183-1477 &      M0Ve       &   3980$\pm$  50 &  0.69$\pm$0.03 & IREX? \\
 58 &               HIP 51228 &         HD 90712 &    G2/G3V       &   5889$\pm$  39 &  1.11$\pm$0.01 & NO \\ 
 59 &               HIP 51317 &           GJ 393 &        M2       &   3530$\pm$  50 &  0.44$\pm$0.03 & IREX \\  
 60 &                   TWA 7 &     GSC7190-2111 &      M2Ve       &   3380$\pm$  50 &  0.55$\pm$0.03 & RES \\ 
 61 &               HIP 53524 &         HD 95086 &     A8III       &   7650$\pm$ 150 &  1.60$\pm$0.02 & RES \\
 62 &               HIP 54155 &         HD 96064 &        G5       &   5393$\pm$  34 &  0.94$\pm$0.01 & NO \\
 63 &               HIP 54231 &         HD 96338 &       A0V       &   9200$\pm$ 200 &  2.08$\pm$0.05 & NO \\ 
 64 &               HIP 57632 &        HD 102647 &    A3Vvar       &   8550$\pm$ 150 &  1.92$\pm$0.02 & RES \\
 65 &               HIP 58167 &        HD 103599 &      F3IV       &   6859$\pm$  53 &  1.52$\pm$0.04 & NO \\ 
 66 &               HIP 58465 &        HD 104125 &       A2V       &   8000$\pm$ 200 &  1.94$\pm$0.02 & NO \\
 67 &               HIP 59505 &        HD 106048 &     A9V         &   7000$\pm$ 200 &  1.45$\pm$0.04 & IREX? \\
 68 &               HIP 60183 &        HD 107301 &       B9V       &  10500$\pm$ 200 &  2.37$\pm$0.04 & IREX2B \\
 69 &               HIP 60459 &        HD 107821 &    G6IV       &     8200$\pm$ 200 &  1.76$\pm$0.02 & NO \\  
 70 &              HD 108767B &                  &       K0V       &   4935$\pm$  32 &  0.83$\pm$0.01 & IREX  \\  
 71 &               HIP 61468 &        HD 109536 &     A7III       &   7700$\pm$ 200 &  1.65$\pm$0.03 & NO \\ 
 72 &                  TWA 11 &        HIP 61498 &       A0V       &   9700$\pm$ 200 &  2.19$\pm$0.05 & RES \\
 73 &               HIP 61960 &        HD 110411 &       A0V       &   8840$\pm$ 150 &  1.88$\pm$0.03 & RES \\
 74 &               HIP 63839 &        HD 113457 &       A0V       &   9700$\pm$ 200 &  2.19$\pm$0.01 & IREX2B \\
 75 &               HIP 64892 &        HD 115470 &       B9V       &  10400$\pm$ 300 &  2.35$\pm$0.09 & NO \\  
 76 &               HIP 64995 &        HD 115600 &    F2IV/V       &   6855$\pm$  55 &  1.53$\pm$0.04 & RES \\
 77 &               HIP 65426 &        HD 116434 &       A2V       &   8877$\pm$  87 &  1.96$\pm$0.04 & NO \\ 
 78 &               HIP 66252 &        HD 118100 &       K7V       &   4299$\pm$  27 &  0.67$\pm$0.01 & NO \\
 79 &               HIP 66566 &        HD 118588 &       A1V       &   8550$\pm$ 300 &  1.96$\pm$0.03 & IREX2B \\
 80 &               HIP 66651 &        HD 118697 &     B9.5V       &   9800$\pm$ 300 &  2.09$\pm$0.01 & NO \\
 81 &               HIP 68781 &        HD 122705 &       A2V       &   8400$\pm$ 300 &  1.78$\pm$0.02 & IREX2B \\
 82 &         TYC 7286 0248 1 &      CD-31 11053 &      K3Ve       &   4465$\pm$  27 &  1.02$\pm$0.05 & NO \\
 83 &               HIP 69989 &        HD 125451 &      F5IV       &   6640$\pm$ 100  &  1.35$\pm$0.03 & IREX \\ 
 84 &               HIP 71724 &        HD 128819 &    B8/B9V       &  10700$\pm$ 300 &  2.86$\pm$0.03 & NO \\
 85 &               HIP 71743 &        HD 128987 &       G6V       &   5554$\pm$  35 &  0.97$\pm$0.01 & IREX? \\
 86 &               HIP 73145 &        HD 131835 &      A2IV       &   8400$\pm$ 300 &  1.94$\pm$0.04 & RES \\ 
 87 &               HIP 73990 &        HD 133803 &       A9V       &   6920$\pm$ 150 &  1.56$\pm$0.03 & IREX2B \\
 88 &               HIP 74824 &        HD 135379 &       A3V       &   8600$\pm$ 150 &  1.95$\pm$0.04 & IREX2B \\
 89 &               HIP 76063 &        HD 138204 &     A3III       &   7800$\pm$ 150 &  1.63$\pm$0.03 & IREX?\\
 90 &               HIP 77317 &        HD 140840 &     B9.5V       &   9800$\pm$ 300 &  2.22$\pm$0.02 & IREX2B \\
 91 &               HIP 77457 &        HD 141190 &      A7IV       &   7400$\pm$ 200 &  1.61$\pm$0.04 & NO \\
 92 &               HIP 77464 &        HD 141378 &      A5IV       &   8410$\pm$ 200 &  1.86$\pm$0.04 & RES \\
 93 &         TYC 7846 1538 1 &        HD 141943 &        G2       &   5728$\pm$  40 &  1.24$\pm$0.03 & RES \\  
 94 &               HIP 78099 &        HD 142705 &       A0V       &  9700$\pm$  400 &  2.30$\pm$0.07 & NO \\ 
 95 &               HIP 78196 &        HD 142851 &       A0V       &  9800$\pm$  300 &  2.35$\pm$0.07 & NO \\
 96 &               HIP 78530 &        HD 143567 &       B9V       &  10700$\pm$ 300 &  2.59$\pm$0.09 & NO \\  
 97 &               HIP 78541 &        HD 143488 &       A0V       &   9700$\pm$ 300  &  2.23$\pm$0.05 & NO \\
 98 &               HIP 80324 &        HD 147553 &   A0V+...       &  10111$\pm$ 138 &  2.62$\pm$0.05 & NO \\  
 99 &               HIP 80591 &        HD 148055 &       A5V       &   7900$\pm$ 200 &  1.65$\pm$0.02 & IREX \\
100 &               HIP 81084 &        LP 745-70 &      M0.5       &   3900$\pm$ 50     &  0.61$\pm$0.03 & NO \\ 
101 &         TYC 7879 0980 1 &        HD 326277 &      K0IV       &   5354$\pm$  39 &  1.05$\pm$0.02 & NO \\
102 &               HIP 82388 &        HD 151798 &       G3V       &   5856$\pm$  38 &  1.07$\pm$0.01 & NO \\
103 &               HIP 82430 &        HD 151726 &       B9V       &  10100$\pm$ 300 &  2.56$\pm$0.02 & NO \\
104 &         TYC 7362 0724 1 &        HD 156097 &       G5V       &   5562$\pm$  38 &  1.31$\pm$0.05 & NO \\
105 &         TYC 8728 2262 1 &       CD-54 7336 &       K1V       &   5040$\pm$  33 &  1.02$\pm$0.02 & IREX \\
106 &              BD-13 4687 &        HD 159911 &  K3/K4III       &   4270$\pm$  25 &  0.70$\pm$0.01 & NO \\
107 &               HIP 86305 &        HD 159492 &       A7V       &   7900$\pm$ 100 &  1.72$\pm$0.03 & RES \\
108 &               HIP 86598 &        HD 160305 &    F8/G0V       &   6045$\pm$  42 &  1.17$\pm$0.04 & RES \\
109 &               HIP 88399 &       HD 164249A &       F6V       &   6490$\pm$  48 &  1.39$\pm$0.02 & IREX2B \\
110 &               HIP 89829 &        HD 168210 &       G5V       &   5453$\pm$  40 &  1.18$\pm$0.01 & IREX? \\ 
111 &               HIP 92024 &        HD 172555 &       A7V       &   7950$\pm$ 150 &  1.66$\pm$0.01 & RES \\
112 &         TYC 9073 0762 1 &       AC 4357199 &      M1Ve       &   3640$\pm$  50   &  0.73$\pm$0.03  & NO \\ 
113 &         TYC 7408 0054 1 &      CD-31 16041 &      K8Ve       &   3910$\pm$  50     &  0.81$\pm$0.03  & IREX?\\ 
114 &               HIP 92680 &        HD 174429 &      G9IV       &   5303$\pm$  35 &  1.08$\pm$0.02 & BKG \\ 
115 &               HIP 92984 &        HD 175726 &        G5       &   6012$\pm$  41 &  1.11$\pm$0.01 & IREX \\
116 &               HIP 93375 &        HD 176367 &       G1V       &   6082$\pm$  44 &  1.15$\pm$0.01 & NO \\ 
117 &               HIP 93747 &        HD 177724 &      A0Vn       &   9600$\pm$ 200 &  2.32$\pm$0.05 & IREX \\
118 &         TYC 8760 1468 1 &       CD-54 8168 &    K2V(e)       &   4765$\pm$  29 &  0.78$\pm$0.02 & NO \\
119 &               HIP 94114 &        HD 178253 &    A0/A1V       &   9200$\pm$ 200 &  2.18$\pm$0.05 & IREX2B \\
120 &               HIP 95270 &        HD 181327 &       F6V       &   6436$\pm$  53 &  1.36$\pm$0.03 & RES \\  
121 &               HIP 95261 &        HD 181296 &      A0Vn       &   9500$\pm$ 200 &  2.09$\pm$0.03 & RES \\
122 &               HIP 95347 &        HD 181869 &       B8V       &  12500$\pm$ 300 &  3.17$\pm$0.03 & IREX \\
123 &         TYC 0486 4943 1 &                  &       K3V       &   4640$\pm$  28 &  0.74$\pm$0.01 & NO \\
124 &         TYC 7443 1102 1 &                  &     M0.0V       &   3770$\pm$  50     &  0.74$\pm$0.03 & BKG \\ 
125 &               HD 189285 &       BD-04 4987 &        G5       &   5655$\pm$  38 &  1.00$\pm$0.01 & NO \\  
126 &               HIP 98470 &        HD 189245 &       F7V       &   6330$\pm$  47 &  1.25$\pm$0.01 & NO \\  
127 &               HIP 98495 &        HD 188228 &       A0V       &  10000$\pm$ 300 &  2.21$\pm$0.04 & RES \\
128 & 2MASS J20013718-3313139 &                  &     M1          &   3740$\pm$  50     &  0.72$\pm$0.03 & NO \\ 
129 &         TYC 8404 0354 1 &       CD-52 9381 &      K6Ve       &   4254$\pm$  27 &  0.64$\pm$0.01 & NO \\
130 &               HIP 99742 &        HD 192425 &       A2V       &   8840$\pm$ 150 &  2.01$\pm$0.04 & RES \\
131 &              HIP 102409 &        HD 197481 &      M1Ve       &   3640$\pm$  50     &  0.64$\pm$0.03 & RES \\ 
132 &              HIP 102626 &        HD 197890 &       K0V       &   4733$\pm$  30 &  1.08$\pm$0.05 & IREX \\  
133 &         TYC 1090 0543 1 &                  &      K4Ve       &   4462$\pm$  30 &  0.71$\pm$0.01 & NO \\
134 &              HIP 104365 &        HD 201184 &       A0V       &   9700$\pm$ 200 &  2.19$\pm$0.06 & NO \\
135 &         TYC 6351 0286 1 &        HD 201919 &      K6Ve       &   4338$\pm$  25 &  0.67$\pm$0.01 & NO \\
136 &              HIP 105388 &        HD 202917 &       G7V       &   5464$\pm$  36 &  0.95$\pm$0.03 & RES \\ 
137 &          TYC 9482 121 1 &        CD-81 812 &                 &   4333$\pm$  80 &  0.68$\pm$0.01 & NO \\
138 &              HIP 107345 &     GSC9116-1363 &      M0Ve       &   3890$\pm$  50     &  0.69$\pm$0.03 & NO \\ 
139 &              HIP 107350 &        HD 206860 &       G0V       &   5953$\pm$  49 &  1.09$\pm$0.01 & IREX \\
140 &              HIP 107412 &        HD 206893 &       F5V       &   6517$\pm$  48 &  1.32$\pm$0.02 & RES \\
141 & 2MASS J22021626-4210329 &                  &        M1       &   3660$\pm$  50     &  0.65$\pm$0.03 & NO \\
142 &         TYC 9340 0437 1 &       CP-72 2713 &      K7Ve       &   3930$\pm$  50     &  0.79$\pm$0.03 & RES \\  
143 &              HIP 112312 &        GJ 871.1A &     M4IVe       &   3170$\pm$  50     &  0.42$\pm$0.03 & NO \\ 
144 &              HIP 113283 &        HD 216803 &       K4V       &   4612$\pm$  49 &  0.75$\pm$0.01 & IREX \\ 
145 &              HIP 113368 &        HD 216956 &       A3V       &   8590$\pm$  73 &  1.92$\pm$0.03 & RES  \\
146 &              HIP 114189 &        HD 218396 &       A5V       &   7400$\pm$  60 &  1.53$\pm$0.02 & RES \\
147 &              HIP 114530 &       HD 218860A &       G8V       &   5510$\pm$  37 &  0.97$\pm$0.01 & IREX \\
148 &              HIP 114948 &        HD 219482 &       F7V       &   6274$\pm$  41 &  1.21$\pm$0.01 & IREX2B \\
149 &              HIP 115738 &        HD 220825 &       A0p       &   9400$\pm$ 200 &  2.14$\pm$0.02 & IREX2B \\
150 &              HIP 118008 &        HD 224228 &       K3V       &   4896$\pm$  30 &  0.81$\pm$0.01 & IREX \\   
\hline
\end{tabularx}
%\end{longtable}
\begin{longtable}{rllrrrrcrrrrr}
%\label{t:ages}
%\caption{Summary of target parameters: stellar ages. References: MG: age from membership to groups; Des20: this paper; Boc19: \citet{boccaletti2019}; Cha17: \citet{chauvin2017b}; Del17: \citet{delorme2017}  Laz18: \citet{lazzoni2018}; Mam12: \citet{mamajek2012}, Vig17: \citet{vigan2017}}\\
%\hline\hline % inserts double horizontal lines
%      $\#$  & Name            & other-ID      &  other-ID  & age  &   min age   &  max age  &  source  \\
%            &                 &	   	      &            & Myr  &     Myr     &    Myr    &          \\ 
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%      $\#$  & Name            & other-ID      &  other-ID  & age  &   min age   &  max age  &  source  \\
%            &                 &	   	      &            & Myr  &     Myr     &    Myr    &          \\  
%\hline
%
%\hline
%\endhead
%
%\hline
%\endfoot
%
%\hline 
%\endlastfoot
\begin{landscape}
\begin{tabularx}{\linewidth}{rllrrrrcrrrrr}
\caption{Summary of target parameters: stellar ages. References: MG: age from membership to groups; Des20: this paper; Boc19: \citet{boccaletti2019}; Cha17: \citet{chauvin2017b}; Del17: \citet{delorme2017}  Laz18: \citet{lazzoni2018}; Mam12: \citet{mamajek2012}, Vig17: \citet{vigan2017}.   \label{t:ages}} \\
\hline\hline % inserts double horizontal lines
      $\#$  & Name            & other-ID      &  other-ID  & age  &   min age   &  max age  &  source  \\
            &                 &	   	      &            & Myr  &     Myr     &    Myr    &          \\  
\hline \hline
\endfirsthead
\caption{(continued)} \\
\hline\hline
      $\#$  & Name            & other-ID      &  other-ID  & age  &   min age   &  max age  &  source  \\
            &                 &	   	      &            & Myr  &     Myr     &    Myr    &          \\   
\hline\hline
\endhead
\hline\hline
\endfoot
\hline \hline
\endlastfoot
  1  &                 HIP 490 &           HD 105 &                  &     45 &     35 &     50 &        MG \\
  2  &                 HIP 682 &           HD 377 &                  &    150 &    100 &    200 &     Des20 \\ 
  3  &                HIP 1113 &           HD 987 &                  &     45 &     35 &     50 &        MG \\
  4  & 2MASS J00172353-6645124 &    SCR 0017-6645 &                  &     24 &     19 &     29 &        MG \\
  5  &                HIP 1481 &          HD 1466 &                  &     45 &     35 &     50 &        MG \\
  6  &                HIP 1993 &     GSC8841-1145 &           CT Tuc &     45 &     35 &     50 &        MG \\
  7  &                HIP 2578 &          HD 3003 &                  &     45 &     35 &     50 &        MG \\
  8  &                HIP 6276 &        BD-12 243 &                  &    149 &    100 &    180 &        MG \\
  9  &                HIP 6485 &          HD 8558 &                  &     45 &     35 &     50 &        MG \\
 10  &                HIP 6856 &          HD 9054 &           CC Phe &     45 &     35 &     50 &        MG \\
 11  &         TYC 8047 0232 1 &        CD-52 381 &                  &     42 &     35 &     50 &        MG \\ 
 12  &               HIP 10602 &         HD 14228 &                  &     45 &     35 &     50 &        MG \\
 13  &               HIP 11360 &         HD 15115 &                  &     45 &     35 &     50 &        MG \\
 14  &               HIP 12394 &         HD 16978 &          eps Hyi &     45 &     35 &     50 &        MG \\
 15  &               HIP 13402 &         HD 17925 &           EP Eri &    150 &     70 &    300 &     Vig17 \\
 16  &               HIP 14551 &         HD 19545 &           HR 943 &     42 &     35 &     50 &        MG \\ 
 17  &         TYC 7026 0325 1 &       CD-35 1167 &                  &     45 &     35 &     50 &        MG \\
 18  &               HIP 15457 &         HD 20630 &          kap Cet &    600 &    450 &    750 &     Des20 \\ 
 19  &         TYC 8060 1673 1 &       CD-46 1064 &                  &     45 &     35 &     50 &        MG \\
 20  &               HIP 17764 &         HD 24636 &                  &     45 &     35 &     50 &        MG \\
 21  &               HD 25284B &  TYC 6461 1120 2 &                  &     45 &     35 &     50 &       MG \\ 
 22  &         TYC 5882 1169 1 &        BD-15 705 &       PPM 213757 &     45 &     35 &     50 &        MG \\ 
 23  &               HIP 21547 &         HD 29391 &           51 Eri &     24 &     19 &     29 &        MG \\
 24  &               HIP 22226 &         HD 30447 &                  &     42 &     35 &     50 &        MG \\
 25  &               HIP 22295 &         HD 32195 &                  &     45 &     35 &     50 &        MG \\
 26  &         TYC 5899 0026 1 &       NLTT 14116 &        LP 776-25 &    149 &    100 &    180 &        MG \\
 27  &               HIP 23200 &        V1005 Ori &           GJ 182 &     24 &     19 &     29 &        MG \\
 28  &               HIP 23309 &       CD-57 1054 &                  &     24 &     19 &     29 &        MG \\
 29  &               HIP 24947 &         HD 35114 &           AS Col &     42 &     35 &     50 &        MG \\
 30  &               HIP 25283 &         HD 35650 &                  &    149 &    100 &    180 &        MG \\
 31  &               HIP 25544 &         HD 36435 &          GJ 9180 &    700 &    550 &    850 &      Des20 \\ 
 32  &               HIP 27288 &         HD 38678 &         zeta Lep &    350 &     19 &    500 &      Des20 \\  
 33  &               HIP 27321 &         HD 39060 &          bet Pic &     24 &     19 &     29 &        MG \\
 34  &         TYC 7084 0794 1 &       CD-35 2722 &                  &    149 &    100 &    180 &        MG \\
 35  &               HIP 30030 &         HD 43989 &        V1358 Ori &     42 &     35 &     50 &        MG \\ 
 36  &               HIP 30034 &         HD 44627 &           AB Pic &     45 &     35 &     50 &        MG \\
 37  &               HIP 30314 &         HD 45270 &                  &    149 &    100 &    180 &        MG \\
 38  &           GSC 8894-0426 &    2RE J0625-600 &                  &    149 &    100 &    180 &        MG \\
 39  &         TYC 7617 0549 1 &       CD-40 2458 &                  &     42 &     35 &     50 &        MG \\
 40  &               HIP 31878 &       CD-61 1439 &                  &    149 &    100 &    180 &        MG \\
 41  &               HIP 32235 &         HD 49855 &                  &     45 &     35 &     50 &        MG \\
 42  &         TYC 8118 0871 1 &         HD 51797 &                  &     42 &     35 &     50 &        MG \\
 43  &               HIP 33737 &         HD 55279 &                  &     45 &     35 &     50 &        MG \\ 
 44  & 2MASS J07065772-5353463 &                  &                  &     45 &     35 &     50 &        MG \\ 
 45  &               HIP 34899 &         HD 56022 &           OU Pup &    295 &    185 &    405 &     Des20 \\ 
 46  &          TYC 1355 214 1 &       BD+20 1790 &         V429 Gem &    149 &    100 &    180 &        MG \\
 47  &         TYC 8128 1946 1 &       CD-48 2972 &                  &     50 &     40 &     70 &        MG \\ 
 48  &               HIP 36948 &         HD 61005 &                  &     50 &     40 &     70 &        MG \\ 
 49  &               HIP 37766 &           YZ CMi &           GJ 285 &    100 &     20 &    200 &     Des20 \\ 
 50  &               HIP 41307 &         HD 71155 &           30 Mon &    260 &    185 &    335 &     Laz18 \\ 
 51  &               HIP 42637 &            RECX2 &          eta Cha &     11 &      8 &     14 &        MG \\ 
 52  &                HD 75505 &           RECX13 &                  &     11 &      8 &     14 &        MG \\ 
 53  &               HIP 42808 &         HD 74576 &                  &    250 &    120 &    400 &      Des20 \\ 
 54  &               HIP 44526 &         HD 77825 &         V405 Hya &    300 &    200 &    450 &      Des20 \\ 
 55  &               HIP 47135 &         HD 84075 &                  &     50 &     40 &     70 &        MG \\  
 56  &               HIP 50191 &         HD 88955 &            q Vel &    460 &     40 &    650 &     Des20 \\ 
 57  &                   TWA 6 &     GSC7183-1477 &           BX Ant &     10 &      7 &     13 &     Des20 \\ 
 58  &               HIP 51228 &         HD 90712 &                  &    150 &     70 &    200 &     Des20 \\ 
 59  &               HIP 51317 &           GJ 393 &       BD+01 2447 &    149 &    100 &    180 &        MG \\
 60  &                   TWA 7 &     GSC7190-2111 &           CE Ant &     10 &      7 &     13 &        MG \\
 61  &               HIP 53524 &         HD 95086 &                  &     26 &     12 &     50 &     Des20 \\ 
 62  &               HIP 54155 &         HD 96064 &           HH Leo &    250 &    200 &    400 &     Vig17 \\ 
 63  &               HIP 54231 &         HD 96338 &                  &     16 &     12 &    380 &     Des20 \\  
 64  &               HIP 57632 &        HD 102647 &          bet Leo &     50 &     40 &     70 &        MG \\ 
 65  &               HIP 58167 &        HD 103599 &                  &     16 &     12 &     20 &        MG \\
 66  &               HIP 58465 &        HD 104125 &                  &     16 &     12 &     20 &        MG \\
 67  &               HIP 59505 &        HD 106048 &                  &     16 &     12 &     20 &        MG \\
 68  &               HIP 60183 &        HD 107301 &          HR 4692 &     16 &     12 &     90 &        MG \\ 
 69  &               HIP 60459 &        HD 107821 &                  &     16 &     12 &     20 &        MG \\
 70  &              HD 108767B &                  &          delCrvB &    180 &     100 &    350 &    Vig17 \\ 
 71  &               HIP 61468 &        HD 109536 &                  &    430 &     110 &    750 &    Des20 \\ 
 72  &                  TWA 11 &        HIP 61498 &        HD 109573 &     10 &      7 &     13 &        MG \\
 73  &               HIP 61960 &        HD 110411 &          rho Vir &    100 &     20 &    180 &     Laz18 \\ 
 74  &               HIP 63839 &        HD 113457 &                  &     16 &     12 &     20 &        MG \\
 75  &               HIP 64892 &        HD 115470 &                  &     16 &     12 &     20 &        MG \\
 76  &               HIP 64995 &        HD 115600 &                  &     16 &     12 &     20 &        MG \\
 77  &               HIP 65426 &        HD 116434 &                  &     14 &     10 &     18 &     Cha17 \\
 78  &               HIP 66252 &        HD 118100 &           EQ Vir &    150 &     100 &    200 &    Vig17 \\ 
 79  &               HIP 66566 &        HD 118588 &                 &      17 &     15 &     20 &        MG \\ 
 80  &               HIP 66651 &        HD 118697 &                 &      17 &     12 &     20 &        MG \\ 
 81  &               HIP 68781 &        HD 122705 &                 &      17 &     15 &     20 &        MG \\ 
 82  &         TYC 7286 0248 1 &      CD-31 11053 &                 &      17 &     15 &     20 &        MG \\ 
 83  &               HIP 69989 &        HD 125451 &           18 Boo &    500 &    400 &   1900 &        MG \\ 
 84  &               HIP 71724 &        HD 128819 &                  &     17 &     15 &     20 &        MG \\ 
 85  &               HIP 71743 &        HD 128987 &           KU Lib &    700 &    600 &    800 &     Des20 \\ 
 86  &               HIP 73145 &        HD 131835 &                  &     17 &     15 &     20 &        MG \\
 87  &               HIP 73990 &        HD 133803 &                  &     17 &     15 &     20 &        MG \\
 88  &               HIP 74824 &        HD 135379 &         beta cir &    450 &    250 &    650 &     Des20 \\ 
 89  &               HIP 76063 &        HD 138204 &                  &    220 &     15 &    400 &     Des20 \\ 
 90  &               HIP 77317 &        HD 140840 &                  &     17 &     15 &     20 &        MG \\
 91  &               HIP 77457 &        HD 141190 &                  &    750 &      4 &   1200 &     Des20 \\ 
 92  &               HIP 77464 &        HD 141378 &                  &    380 &    190 &    570 &     Laz18 \\
 93  &         TYC 7846 1538 1 &        HD 141943 &           NZ Lup &     16 &     14 &     18 &     Boc19 \\ 
 94  &               HIP 78099 &        HD 142705 &                  &     11 &      4 &     12 &        MG \\ 
 95  &               HIP 78196 &        HD 142851 &                  &     17 &      4 &     20 &        MG \\ 
 96  &               HIP 78530 &        HD 143567 &                  &     11 &      4 &     12 &        MG \\
 97  &               HIP 78541 &        HD 143488 &                  &     17 &     15 &    290 &      Des20 \\ 
 98  &               HIP 80324 &        HD 147553 &                  &     17 &     15 &     20 &        MG \\ 
 99  &               HIP 80591 &        HD 148055 &                  &     17 &     15 &     20 &        MG \\
100  &               HIP 81084 &        LP 745-70 &                  &    149 &    100 &    180 &        MG \\
101  &         TYC 7879 0980 1 &        HD 326277 &                  &     17 &     15 &     20 &        MG   \\ 
102  &               HIP 82388 &        HD 151798 &                  &    150 &    100 &    300 &      Des20 \\ 
103  &               HIP 82430 &        HD 151726 &                  &     17 &     15 &     20 &        MG \\
104  &         TYC 7362 0724 1 &        HD 156097 &                  &     11 &      8 &     20 &     Des20 \\ 
105  &         TYC 8728 2262 1 &       CD-54 7336 &                  &     24 &     19 &     29 &        MG \\
106  &              BD-13 4687 &        HD 159911 &                  &    150 &    100 &    180 &     Des20 \\ 
107  &               HIP 86305 &        HD 159492 &           pi Ara &    570 &    360 &    780 &     Des20 \\ 
108  &               HIP 86598 &        HD 160305 &                  &     24 &     19 &     29 &        MG \\
109  &               HIP 88399 &       HD 164249A &                  &     24 &     19 &     29 &        MG \\
110  &               HIP 89829 &        HD 168210 &                  &     24 &     19 &     29 &        MG \\
111  &               HIP 92024 &        HD 172555 &          HR 7012 &     24 &     19 &     29 &        MG \\
112  &         TYC 9073 0762 1 &       AC 4357199 &                  &     24 &     19 &     29 &        MG \\
113  &         TYC 7408 0054 1 &      CD-31 16041 &                  &     24 &     19 &     29 &        MG \\
114  &               HIP 92680 &        HD 174429 &           PZ Tel &     24 &     19 &     29 &        MG \\
115  &               HIP 92984 &        HD 175726 &                  &    400 &    200 &    600 &      Des20 \\ 
116  &               HIP 93375 &        HD 176367 &                  &    150 &    100 &    180 &      Des20 \\ 
117  &               HIP 93747 &        HD 177724 &         zeta Aql &    350 &    220 &    480 &      Des20 \\ 
118  &         TYC 8760 1468 1 &       CD-54 8168 &                  &     40 &     20 &    100 &      Des20 \\ 
119  &               HIP 94114 &        HD 178253 &          alf CrA &    380 &    290 &    470 &       Laz18 \\ 
120  &               HIP 95270 &        HD 181327 &                  &     24 &     19 &     29 &        MG \\
121  &               HIP 95261 &        HD 181296 &          eta Tel &     24 &     19 &     29 &        MG \\
122  &               HIP 95347 &        HD 181869 &          alf Sgr &    149 &    100 &    180 &        MG \\
123  &         TYC 0486 4943 1 &                  &                  &    150 &    100 &    200 &     Des20 \\ 
124  &         TYC 7443 1102 1 &                  &                  &     24 &     19 &     29 &        MG \\ 
125  &               HD 189285 &       BD-04 4987 &                  &    150 &    100 &    200 &     Des20 \\ 
126  &               HIP 98470 &        HD 189245 &                  &    150 &     80 &    300 &     Des20 \\ 
127  &               HIP 98495 &        HD 188228 &          eps Pav &     50 &     40 &     70 &        MG \\ 
128  & 2MASS J20013718-3313139 &                  &                  &     24 &     19 &     29 &        MG \\
129  &         TYC 8404 0354 1 &       CD-52 9381 &                  &     50 &     40 &     70 &        MG \\ 
130  &               HIP 99742 &        HD 192425 &          rho Aql &    400 &    250 &    550 &      Des20 \\ 
131  &              HIP 102409 &        HD 197481 &           AU Mic &     24 &     19 &     29 &        MG \\
132  &              HIP 102626 &        HD 197890 &           BO Mic &     45 &     10 &    100 &     Vig17 \\ 
133  &         TYC 1090 0543 1 &                  &                  &    150 &    100 &    200 &        MG \\ 
134  &              HIP 104365 &        HD 201184 &          chi Cap &    140 &     35 &    240 &     Des20 \\ 
135  &         TYC 6351 0286 1 &        HD 201919 &                  &    149 &    100 &    180 &        MG \\
136  &              HIP 105388 &        HD 202917 &                  &     45 &     35 &     50 &        MG \\
137  &          TYC 9482 121 1 &        CD-81 812 &                  &    250 &    150 &    400 &   Des20 \\ 
138  &              HIP 107345 &     GSC9116-1363 &         BPM14269 &     45 &     35 &     50 &        MG \\
139  &              HIP 107350 &        HD 206860 &           HN Peg &    300 &    200 &    1000 &    Vig17 \\ 
140  &              HIP 107412 &        HD 206893 &                  &    250 &     50 &    650 &     Del17 \\ 
141  & 2MASS J22021626-4210329 &                  &                  &     45 &     35 &     50 &        MG \\
142  &         TYC 9340 0437 1 &       CP-72 2713 &                  &     24 &     19 &     29 &        MG \\
143  &              HIP 112312 &       GJ 871.1 A &                  &     24 &     19 &     29 &        MG \\
144  &              HIP 113283 &        HD 216803 &           TW PsA &    440 &     40 &     40 &     Mam12 \\ %% FIELD originally CAS?
145  &              HIP 113368 &        HD 216956 &        Fomalhaut &    440 &     40 &     40 &     Mam12 \\ %% FIELD originally CAS?
146  &              HIP 114189 &        HD 218396 &          HR 8799 &     42 &     19 &     50 &      Des20 \\ %% COL 48.6% BETA PIC Lee 2019which age to adopt?
147  &              HIP 114530 &       HD 218860A &                  &    149 &    100 &    180 &        MG \\
148  &              HIP 114948 &        HD 219482 &          GJ 1282 &    300 &    150 &    500 &      Des20 \\ %% FIELD %% updated after TESS period
149  &              HIP 115738 &        HD 220825 &          kap Psc &    149 &    100 &    180 &        MG \\
150  &              HIP 118008 &        HD 224228 &                  &    149 &    100 &    180 &        MG \\
\hline
\end{tabularx}
%\end{longtable}
\begin{longtable}{rllrrrrcrrrrrrr}
%\label{t:wide}
%\caption{Wide companions to targets in the sample. Negative $\Delta$ mag means that the companion is brighter than the SPHERE target. When both components are included in the sample, separate entries are provided. For hierarchical multiple systems the sum of the masses of the components is listed as the mass of the companion to the SPHERE target.  }\\
%\hline\hline % inserts double horizontal lines
%      $\#$  & Name            & Name          &  rho       & rho  &   $\Delta$ mag & band  &  Mass        & Mass     %   & remarks \\
%            & SPH target      &	companion     &  arcsec    & au   &    mag         &       &  target      & companion   &        \\ 
%            &                 &               &            &      &                &       &  $M_{\odot}$ & $M_{\odot}$ &        \\
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%      $\#$  & Name            & Name          &  rho       & rho  &   $\Delta$ mag & band  & Mass & Mass & remarks \\
%            & SPH target      &	companion     &  arcsec    & au   &    mag         &       & target & companion &          \\ 
%            &                 &               &            &      &                &       &  $M_{\odot}$ & $M_{\odot}$ &        \\
%\hline
%
%\hline
%\endhead
%
%\hline
%\endfoot
%
%\hline 
%\endlastfoot

\begin{landscape}
\begin{tabularx}{\linewidth}{rllrrrrcrrrrrrr}
\caption{Wide companions to targets in the sample. Negative $\Delta$ mag means that the companion is brighter than the SPHERE target. When both components are included in the sample, separate entries are provided. For hierarchical multiple systems the sum of the masses of the components is listed as the mass of the companion to the SPHERE target.   \label{t:wide}} \\
\hline\hline % inserts double horizontal lines
      $\#$  & Name            & Name          &  rho       & rho  &   $\Delta$ mag & band  &  Mass        & Mass        & remarks \\
            & SPH target      &	companion     &  arcsec    & au   &    mag         &       &  target      & companion   &        \\ 
            &                 &               &            &      &                &       &  $M_{\odot}$ & $M_{\odot}$ &        \\
\hline \hline
\endfirsthead
\caption{(continued)} \\
\hline\hline
      $\#$  & Name            & Name          &  rho       & rho  &   $\Delta$ mag & band  &  Mass        & Mass        & remarks \\
            & SPH target      &	companion     &  arcsec    & au   &    mag         &       &  target      & companion   &        \\ 
            &                 &               &            &      &                &       &  $M_{\odot}$ & $M_{\odot}$ &        \\  
\hline\hline
\endhead
\hline\hline
\endfoot
\hline \hline
\endlastfoot
 &                HIP 2578 & HIP 2484/2487           &    552.3 &     25350 &         &         & 2.02 & 8.94 & HIP 2484/HIP2487 quadruple \\
 &               HIP 14551 & UCAC4 311-003056        &     59.3 &      3220 &    8.00 &       G & 1.66 & 0.28 & \\
 &               HD 25284B & HD 25284A               &     11.6 &       566 &   -0.02 &       V & 0.77 & 0.77 & \\
 &                  51 Eri & GJ 3305                 &     66.0 &      1966 &    4.60 &       G & 1.55 & 1.11 & GJ 3305 close bin \\ 
 &               HIP 22226 & 2MASS J04463413-262755  &   6220.0 &     50100 &         &         & 1.41 & 0.40 & 2M J0446-2627 close bin  \\ 
 &               HIP 31878 & HIP 31711               &    809.3 &     18000 &         &         & 0.64 & 1.83 &  HIP 31711 close bin \\ 
 &         TYC 8128-1946-1 & HIP 36312               &     81.7 &      7150 &   -0.96 &       G & 0.97 & 1.22 & \\
 &              $\eta$ Cha &   EK Cha                &    194.1 &    19330  &    8.32 &       G & 3.24 & 0.15 & \\ 
 &                HD 75505 &   EH Cha                &     43.2 &     4320  &    5.75 &       G & 1.68 & 0.25 & \\ 
 &                         &   EI Cha                &    131.2 &    13120  &    4.57 &       G & 1.68 & 0.46 & \\ 
 &               HIP 44526 &  UCAC4 371-053521       &    220.0 &     6020  & 3.31    &       G & 0.80 & 0.40 & \\
 &               HIP 51228 & 2MASS J10275043-3423521 &     33.1 &     1250 &   -4.62 &       G & 1.11 & 0.50 & \\
 &               HIP 54155 & HD 96064B / C           &     11.5 &      301 &         &         & 0.94 & 1.20 & HD 96064B/C close pair \\ 
 &               HIP 58167  & 2MASS J11551267-5406215 &    382.0 &    41250 &   10.32 &       G & 1.52 & 0.02 & BD companion \\ 
 &              HD 108767B & $\delta$ Crv A          &     23.4 &      625 &   -5.57 &       V & 0.83 & 2.39 & \\
 &               HIP 61468 & 2MASS J12354637-4101315 &     15.6 &      544 &    8.82 &       G & 1.65 & 0.26 & \\
 &                  TWA 11 & TWA 11B                 &      7.8 &      560 &    6.19 &       G & 2.19 & 0.62 & \\
 &                         & TWA 11C                 &    174.8 &    12570 &    7.19 &       G &      & 0.40 & \\ 
 &               HIP 68781 & 2MASS J14043341-5003571 &     86.5 &    10600 &   10.41 &       G & 1.78 & 0.050& \\
 &               HIP 71724 & HD 128819B              &      8.7 &     1430 &    2.91 &      Ks & 2.86 & 1.06 & \\ 
 &                  KU Lib & $\alpha$ Lib            &   9348.0 &   233000 &         &         & 0.97 & 5.70 & $\alpha$ Lib  quadruple \\
 &               HIP 73990 & 2MASS J15071795-2929501 &     47.2 &     5230 &    6.59 &       G & 1.56 & 0.28 & \\
 &             $\beta$ Cir & $\beta$ Cir B           &    217.6 &     6660 &   15.46 &       G & 1.95 & 0.056 & BD companion \\
 &               HIP 77317 & HIP 77315               &     34.7 &     5140 &   -0.34 &       V & 2.22 & 3.90 & HIP 77315 close bin \\ 
 &               HIP 77464 & 2MASS J15490081-0348147 &     79.2 &     4240 &   10.03 &       G & 1.86 & 0.20 & \\
 &               HIP 78099 & 2MASS J15564019-2309291 &    141.1 &    20360 &    8.61 &       G & 2.30 & 0.15 & \\
 &               HIP 80324 & HD 147553B              &      6.2 &      860 &    0.35 &       V & 2.62 & 2.06 & \\ 
 &               HIP 80591 & 2MASS J16271281-3949144 &     21.9 &     3210 &    7.88 &       G & 1.65 & 0.16 & \\ %% NEW
 &               HIP 88399 & HD 164249B              &      6.5 &      320 &    5.50 &       V & 1.39 & 0.60 & \\
 &               HIP 92024 & TYC 9077 2489 1         &     71.5 &     2040 &    4.66 &       V & 1.66 & 1.31 & TYC 9077 2489 1 close bin \\ 
 &         TYC 9073-0762-1 & HD 173167               &    550.3 &    27820 &    4.55 &       V & 0.73 & 1.32 & \\
 &             $\zeta$ Aql & ADS 12026 B             &      7.3 &      185 &    4.87 &       K & 2.32 & 0.50 & \\
 &               HIP 95270 & $\eta$ Tel              &    416.3 &    20070 &   -1.92 &       V & 1.36 & 2.09 & $\eta$ Tel has BD companion\\
 &              $\eta$ Tel & HIP 95270               &    416.3 &    20070 &    1.92 &       V & 2.09 & 1.36 & $\eta$ Tel has BD companion \\
 &         TYC 0486 4943 1 & 2MASS J19330197+0345484 &     28.0 &     1970 &    1.86 &       G & 0.74 & 0.62 & \\ 
 &         TYC 7443 1102 1 & U0578-1079977           &     26.0 &     1330 &    1.07 &       G & 0.74 & 0.71 & \\
 &         TYC 1090-0543-1 & HD 199058               &    245.1 &    18340 &   -2.80 &       G & 0.71 & 1.90 & HD 199058 close bin \\ 
 &                  AU Mic & AT Mic                  &   4680.1 &    45500 &    1.73 &       V & 0.64 & 0.50 & AT Mic close bin \\ 
 &              HIP 104365 &  WDS 21086-2112E / F    &      9.5 &      570 &    7.40 &     CH4 & 2.19 & 0.22  & WDS 21086-2112 EF close bin \\ 
 &              HIP 107350 &  HN Peg B               &     42.9 &      780 &   10.56 &      Ks & 1.09 & 0.021 & BD companion \\
 &              HIP 112312 & TX PsA                  &     35.9 &      750 &    1.10 &       G & 0.42 & 0.22 & \\
 &              Fomalhaut  & Fomalhaut B             &   7062.7 &    54400 &    5.33 &       V & 1.92 & 0.75 & \\
 &                         & Fomalhaut C             &  20407.6 &   157200 &   11.46 &       V &      & 0.18 & \\
 &             Fomalhaut B & Fomalhaut               &   7062.7 &    54400 &   -5.33 &       V & 0.75 & 1.92 & \\
 &                         & Fomalhaut C             &          &          &    6.13 &       V &      & 0.18 & \\
 &              HIP 114530 & HD 218860B              &     19.6 &      940 &    4.20 &       V & 0.97 & 0.54 & \\
\hline
\end{tabularx} 
%\end{longtable} 								        
\end{landscape} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{landscape}
%\begin{longtable}{rlllrrrrrrrr}
%\label{t:original}
%\caption{Parameters adopted in the original selection. MF15, MF30, and MF50 are the merit functions for cut-offs of planet distribution to 15, 30, and 50 au, respectively.} \\
%\hline\hline % inserts double horizontal lines
%      $\#$  & Name            & other-ID   & other-ID   &  Mass   &  Distance   &   Age   &   MG & Priority  &    MF15   &   MF30 & MF50       \\
%            &                 &	   	   &              &         &    (pc)     &  (Myr)  &       &             &          &      &       \\   
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%      $\#$  & Name            & other-ID   & other-ID   &  Mass   &  Distance   &   Age   &   MG & Priority  &    MF15   &   MF30   & MF50    \\
%            &                 &	   	   &            &         &    (pc)     &  (Myr)  &       &        &          &     &        \\   
%
%\hline
%\endhead
%
%\hline
%\endfoot
%
%\hline 
%\endlastfoot
\begin{landscape}
\begin{tabularx}{\linewidth}{rlllrrrrrrrr}
\caption{Parameters adopted in the original selection. MF15, MF30, and MF50 are the merit functions for cut-offs of planet distribution to 15, 30, and 50 au, respectively.   \label{t:original}} \\
\hline\hline % inserts double horizontal lines
      $\#$  & Name            & other-ID   & other-ID   &  Mass   &  Distance   &   Age   &   MG & Priority  &    MF15   &   MF30 & MF50       \\
            &                 &	   	   &              &         &    (pc)     &  (Myr)  &       &             &          &      &       \\
\hline \hline
\endfirsthead
\caption{(continued)} \\
\hline\hline
      $\#$  & Name            & other-ID   & other-ID   &  Mass   &  Distance   &   Age   &   MG & Priority  &    MF15   &   MF30 & MF50       \\
            &                 &	   	   &              &         &    (pc)     &  (Myr)  &       &             &          &      &       \\
\hline\hline
\endhead
\hline\hline
\endfoot
\hline \hline
\endlastfoot
  1 &                 HIP 490 &           HD 105 &                  &  1.13 &  39.4 &  30 &   TUC & 1 & 0.0397 & 0.0816 & \\
  2 &                 HIP 682 &           HD 377 &                  &  1.12 &  39.1 & 150 &    -- & 2 & 0.0218 & 0.0434 & \\
  3 &                HIP 1113 &           HD 987 &                  &  0.98 &  44.4 &  30 &   TUC & 1 & 0.0323 & 0.0674 & \\
  4 &           2M J0017-6645 &    SCR 0017-6645 &                  &  0.53 &  39.0 &  16 &  BPIC & 1 & 0.0254 & 0.0480 & \\ 
  5 &                HIP 1481 &          HD 1466 &                  &  1.16 &  41.5 &  30 &   TUC & 1 & 0.0384 & 0.0752 & \\ 
  6 &                HIP 1993 &     GSC8841-1145 &           CT Tuc &  0.65 &  42.0 &  30 &   TUC & 1 & 0.0229 & 0.0465 & \\ 
  7 &                HIP 2578 &          HD 3003 &                  &  1.87 &  45.6 &  30 &   TUC & 1 & 0.0471 & 0.1026 & \\ 
  8 &                HIP 6276 &        BD-12 243 &                  &  0.95 &  34.4 & 100 &  ABDO & 1 & 0.0255 & 0.0474 & \\
  9 &                HIP 6485 &          HD 8558 &                  &  1.05 &  49.5 &  30 &   TUC & 1 & 0.0306 & 0.0642 & \\
 10 &                HIP 6856 &          HD 9054 &           CC Phe &  0.88 &  36.0 &  30 &   TUC & 1 & 0.0367 & 0.0681 & \\
% 11 &         TYC 8047 0232 1 &        CD-52 381 &                  &       &       &     &       &   & & \\
 12 &               HIP 10602 &         HD 14228 &                  &  2.83 &  47.1 &  30 &   TUC & 1 & 0.0078 & 0.0174 & \\
 13 &               HIP 11360 &         HD 15115 &                  &  1.33 &  45.2 &  30 &   TUC & 1 & 0.0384 & 0.0790 & \\
 14 &          $\epsilon$ Hyi &        HIP 12394 &         HD 16978 &  2.39 &  46.6 &  30 &   TUC & 1 & 0.0298 & 0.0650 & \\
 15 &               HIP 13402 &         HD 17925 &           EP Eri &  0.92 &  10.4 & 120 &    -- & 1 & 0.0416 & 0.0427 & \\
 16 &               HIP 14551 &         HD 19545 &           HR 943 &  1.65 &  57.6 &  30 &   TUC & 1 & 0.0341 & 0.0801 & \\
 17 &         TYC 7026 0325 1 &       CD-35 1167 &                  &  0.78 &  56.4 &  30 &   TUC & 1 & 0.0206 & 0.0449 & \\
 18 &            $\kappa$ Cet &        HIP 15457 &         HD 20630 &  1.05 &   9.2 & 456 &    -- & 2 & 0.0222 & 0.0212 & \\
 19 &         TYC 8060 1673 1 &       CD-46 1064 &                  &  0.84 &  40.4 &  30 &   TUC & 1 & 0.0313 & 0.0618 & \\
 20 &               HIP 17764 &         HD 24636 &                  &  1.35 &  54.9 &  30 &   TUC & 1 & 0.0301 & 0.0710 & \\
 21 &               HD 25284B &  TYC 6461 1120 2 &                  &  0.79 &  50.2 &  40 &   TUC & 1 & 0.0199 & 0.0447 & \\ %  ????
 22 &         TYC 5882 1169 1 &        BD-15 705 &       PPM 213757 &  0.85 &  53.2 &  30 &   COL & 1 & 0.0237 & 0.0523 & \\
 23 &                  51 Eri &        HIP 21547 &         HD 29391 &  1.49 &  29.4 &  16 &  BPIC & 1 & 0.0735 & 0.1233 & \\
 24 &               HIP 22226 &         HD 30447 &                  &  1.38 &  80.3 &  30 &   COL & 2 & 0.0183 & 0.0526 & \\
 25 &               HIP 22295 &         HD 32195 &                  &  1.19 &  61.0 &  30 &   TUC & 1 & 0.0272 & 0.0621 & \\
 26 &         TYC 5899 0026 1 &       NLTT 14116 &        LP 776-25 &  0.50 &  12.9 & 100 &  ABDO & 1 & 0.0266 & 0.0297 & \\
 27 &               HIP 23200 &        V1005 Ori &           GJ 182 &  0.69 &  25.9 &  16 &  BPIC & 1 & 0.0451 & 0.0700 & \\
 28 &               HIP 23309 &       CD-57 1054 &                  &  0.70 &  26.8 &  16 &  BPIC & 1 & 0.0446 & 0.0693 & \\
 29 &               HIP 24947 &         HD 35114 &           AS Col &  1.25 &  48.3 &  30 &   COL & 1 & 0.0357 & 0.0723 & \\
 30 &               HIP 25283 &         HD 35650 &                  &  0.71 &  18.0 & 100 &  ABDO & 1 & 0.0317 & 0.0404 & \\
 31 &               HIP 25544 &         HD 36435 &          GJ 9180 &  0.98 &  19.6 & 526 &    -- & 3 & 0.0170 & 0.0239 & \\
 32 &               HIP 27288 &         HD 38678 &         zeta Lep &  1.83 &  21.6 & 320 &   CAS & 2 & 0.0349 & 0.0519 & \\
 33 &             $\beta$ Pic &        HIP 27321 &         HD 39060 &  1.64 &  19.4 &  16 &  BPIC & 1 & 0.0993 & 0.1308 & \\
 34 &         TYC 7084 0794 1 &       CD-35 2722 &                  &  0.55 &  21.3 & 100 &  ABDO & 1 & 0.0237 & 0.0314 & \\
 35 &               HIP 30030 &         HD 43989 &        V1358 Ori &  1.14 &  49.2 &  30 &   TUC & 1 & 0.0306 & 0.0674 & \\
 36 &                  AB Pic &        HIP 30034 &         HD 44627 &  0.94 &  46.1 &  30 &   CAR & 1 & 0.0305 & 0.0635 & \\
 37 &               HIP 30314 &         HD 45270 &                  &  1.11 &  23.8 & 100 &  ABDO & 1 & 0.0364 & 0.0572 & \\
 38 &           GSC 8894-0426 &    2RE J0625-600 &                  &  0.50 &  23.0 & 100 &  ABDO & 1 & 0.0187 & 0.0273 & \\
 39 &         TYC 7617 0549 1 &       CD-40 2458 &                  &  0.97 &  77.8 &  30 &   COL & 1 & 0.0155 & 0.0416 & \\
 40 &               HIP 31878 &       CD-61 1439 &                  &  0.69 &  22.4 & 100 &  ABDO & 1 & 0.0268 & 0.0392 & \\
 41 &               HIP 32235 &         HD 49855 &                  &  1.04 &  58.2 &  30 &   CAR & 1 & 0.0246 & 0.0575 & \\
 42 &                HD 51797 &  TYC 8118 0871 1 &                  &  0.97 &  71.7 &  30 &   COL & 1 & 0.0181 & 0.0465 & \\
 43 &               HIP 33737 &         HD 55279 &                  &  0.89 &  58.8 &  30 &   TUC & 1 & 0.0220 & 0.0495 & \\
 44 &           2M J0706-5353 &                  &                  &       &       &     &       &   & & \\
 45 &               HIP 34899 &         HD 56022 &           OU Pup &  2.18 &  55.6 & 281 &    -- & 3 & 0.0138 & 0.0358 & \\
 46 &          TYC 1355 214 1 &       BD+20 1790 &         V429 Gem &  0.78 &  28.3 & 100 &  ABDO & 1 & 0.0278 & 0.0444 & \\
 47 &         TYC 8128 1946 1 &       CD-48 2972 &                  &  1.05 &  89.7 &  40 &   ARG & 2 & 0.0117 & 0.0365 & \\
 48 &               HIP 36948 &         HD 61005 &                  &  0.99 &  35.3 &  40 &   ARG & 1 & 0.0364 & 0.0680 & \\
 49 &               HIP 37766 &           YZ CMi &           GJ 285 &  0.26 &   6.0 & 100 &    -- & 2 & 0.0114 & 0.0119 & \\ 
 50 &               HIP 41307 &         HD 71155 &           30 Mon &  2.23 &  37.5 & 170 &    -- & 2 & 0.0238 & 0.0506 & \\
 51 &              $\eta$ Cha &        HIP 42637 &            RECX2 &  2.57 &  97.0 &   7 &  ETAC & 1 & 0.0104 & 0.0370 & \\
 52 &                HD 75505 &           RECX13 &                  &  1.81 &  97.0 &   7 &  ETAC & 1 & 0.0287 & 0.0904 & \\
 53 &               HIP 42808 &         HD 74576 &                  &  0.88 &  11.1 & 200 &    -- & 2 & 0.0328 & 0.0332 & \\
 54 &               HIP 44526 &         HD 77825 &         V405 Hya &  0.86 &  28.3 & 320 &   CAS & 3 & 0.0162 & 0.0286 & \\
 55 &               HIP 47135 &         HD 84075 &                  &  1.12 &  63.0 &  40 &   ARG & 1 & 0.0212 & 0.0516 & \\
 56 &               HIP 50191 &         HD 88955 &            q Vel &  2.06 &  31.5 &  45 &  ARG? & 1 & 0.0561 & 0.1072 & \\
 57 &                   TWA 6 &     GSC7183-1477 &           BX Ant &  0.69 &  62.4 &   8 &   TWA & 1 & 0.0246 & 0.0552 & \\
 58 &               HIP 51228 &         HD 90712 &                  &  1.13 &  39.0 & 100 &    -- & 2 & 0.0243 & 0.0500 & \\
 59 &               HIP 51317 &           GJ 393 &       BD+01 2447 &  0.44 &   7.1 & 100 &  ABDO & 1 & 0.0216 & 0.0222 & \\
 60 &                   TWA 7 &     GSC7190-2111 &           CE Ant &  0.59 &  34.5 &   8 &   TWA & 1 & 0.0367 & 0.0643 & \\
 61 &               HIP 53524 &         HD 95086 &                  &  1.59 &  91.6 &  16 &   LCC & 1 &        &        & 0.1153 \\
 62 &               HIP 54155 &         HD 96064 &           HH Leo &  0.98 &  26.3 & 200 &    -- & 2 & 0.0248 & 0.0392 & \\
 63 &               HIP 54231 &         HD 96338 &                  &  1.93 & 108.3 &  16 &   LCC & 1 &        &        & 0.1207 \\
 64 &             $\beta$ Leo &        HIP 57632 &        HD 102647 &  1.81 &  11.1 &  40 &   ARG & 1 & 0.0842 & 0.0872 & \\
 65 &               HIP 58167 &        HD 103599 &                  &  1.36 &  90.9 &  16 &   LCC & 1 &        &        & 0.1041 \\
 66 &               HIP 58465 &        HD 104125 &                  &  1.84 &  96.7 &  16 &   LCC & 1 &        &        & 0.1146 \\
 67 &               HIP 59505 &        HD 106048 &                  &  1.35 & 108.6 &  16 &   LCC & 3 &        &        & 0.0914 \\
 68 &               HIP 60183 &        HD 107301 &          HR 4692 &  2.13 &  99.0 &  16 &   LCC & 1 &        &        & 0.1097 \\ 
 69 &               HIP 60459 &        HD 107821 &                  &  1.62 &  97.9 &  16 &   LCC & 1 &        &        & 0.1135 \\
 70 &              HD 108767B &                  &    $\delta$ CrvB &  0.87 &  26.6 & 180 &    -- & 2 & 0.0237 & 0.0389 & \\
 71 &               HIP 61468 &        HD 109536 &                  &  1.65 &  35.5 & 421 &    -- & 3 & 0.0180 & 0.0410 & \\
 72 &                  TWA 11 &        HIP 61498 &        HD 109573 &  1.93 &  67.1 &   8 &   TWA & 1 & 0.0468 & 0.1207 & \\
 73 &              $\rho$ Vir &        HIP 61960 &        HD 110411 &  1.76 &  36.9 &  27 &    -- & 1 & 0.0600 & 0.1201 & \\
 74 &               HIP 63839 &        HD 113457 &                  &  1.88 &  95.1 &  16 &   LCC & 1 &        &        & 0.1290 \\
 75 &               HIP 64892 &        HD 115470 &                  &  1.95 & 110.4 &  16 &   LCC & 1 &        &        & 0.1161 \\
 76 &               HIP 64995 &        HD 115600 &                  &  1.46 & 111.2 &  16 &   LCC & 3 &        &        & 0.0913 \\
 77 &               HIP 65426 &        HD 116434 &                  &  1.83 & 105.9 &  16 &   LCC & 1 &        &        & 0.1153 \\
 78 &               HIP 66252 &        HD 118100 &           EQ Vir &  0.72 &  20.2 &  90 &    -- & 2 & 0.0308 & 0.0415 & \\
 79 &               HIP 66566 &        HD 118588 &                  &  1.70 & 116.0 &  16 &   LCC & 1 &        &        & 0.1085 \\
 80 &               HIP 66651 &        HD 118697 &                  &  1.79 & 117.6 &  16 &   LCC & 1 &        &        & 0.1081 \\
 81 &               HIP 68781 &        HD 122705 &                  &  1.61 & 106.7 &  17 &   UCL & 1 &        &        & 0.1036 \\
 82 &         TYC 7286 0248 1 &      CD-31 11053 &                  &  0.79 &  62.1 &  15 &    -- & 2 & 0.0231 & 0.0505 & \\
 83 &               HIP 69989 &        HD 125451 &           18 Boo &  1.38 &  26.1 & 500 &   UMA & 3 & 0.0197 & 0.0337 & \\
 84 &               HIP 71724 &        HD 128819 &                  &  2.14 & 122.7 &  17 &   UCL & 3 &        &        & 0.0907 \\
 85 &               HIP 71743 &        HD 128987 &           KU Lib &  1.00 &  23.6 & 589 &    -- & 4 & 0.0153 & 0.0233 & \\
 86 &               HIP 73145 &        HD 131835 &                  &  1.56 & 111.1 &  17 &   UCL & 2 &        &        & 0.0976 \\
 87 &               HIP 73990 &        HD 133803 &                  &  1.41 &  97.2 &  17 &   UCL & 2 &        &        & 0.0971 \\
 88 &             $\beta$ Cir &        HIP 74824 &        HD 135379 &  1.90 &  29.6 & 166 &    -- & 1 & 0.0394 & 0.0715 & \\
 89 &               HIP 76063 &        HD 138204 &                  &  1.58 &  53.6 & 274 &    -- & 3 & 0.0134 & 0.0342 & \\
 90 &               HIP 77317 &        HD 140840 &                  &  1.79 & 118.3 &  17 &   UCL & 1 &        &        & 0.1045 \\
 91 &               HIP 77457 &        HD 141190 &                  &  1.72 & 144.7 &  11 &    US & 2 &        &        & 0.0905 \\
 92 &               HIP 77464 &        HD 141378 &                  &  1.75 &  49.2 & 203 &    -- & 2 & 0.0194 & 0.0482 & \\
 93 &               HD 141943 &  TYC 7846 1538 1 &           NZ Lup &  1.09 &  52.9 &  16 &  UCL? & 2 & 0.0333 & 0.0709 &       \\ %0.1056 MF50
 94 &               HIP 78099 &        HD 142705 &                  &  1.69 & 125.3 &  11 &    US & 1 &        &        & 0.1023 \\
 95 &               HIP 78196 &        HD 142851 &                  &  1.86 & 111.4 &  11 &    US & 1 &        &        & 0.1295 \\
 96 &               HIP 78530 &        HD 143567 &                  &  1.95 & 131.9 &  11 &    US & 1 &        &        & 0.1107 \\
 97 &               HIP 78541 &        HD 143488 &                  &  2.02 & 129.0 &  17 &   UCL & 1 &        &        & 0.1028 \\
 98 &               HIP 80324 &        HD 147553 &                  &  2.19 & 116.8 &  11 &    US & 1 &        &        & 0.1107 \\
 99 &               HIP 80591 &        HD 148055 &                  &  1.47 & 117.6 &  17 &   UCL & 2 &        &        & 0.0873 \\
100 &               HIP 81084 &        LP 745-70 &                  &  0.60 &  30.7 & 100 &  ABDO & 1 & 0.0184 & 0.0320 & \\
101 &               HD 326277 &  TYC 7879 0980 1 &                  &  1.00 &  89.5 &  30 &    -- & 3 & 0.0126 & 0.0381 & \\
102 &               HIP 82388 &        HD 151798 &                  &  1.08 &  41.4 & 170 &    -- & 3 & 0.0186 & 0.0379 & \\
103 &               HIP 82430 &        HD 151726 &                  &  1.91 & 129.4 &  17 &   UCL & 2 &        &        & 0.1027 \\
104 &               HD 156097 &  TYC 7362 0724 1 &                  &  1.06 &  81.8 &  20 &    -- & 2 & 0.0172 & 0.0483 & \\
%105 &               HD 317617 &  TYC 7379 0279 1 &                  &
105 &         TYC 8728 2262 1 &       CD-54 7336 &                  &  0.93 &  70.4 &  16 &  BPIC & 1 & 0.0204 & 0.0527 & \\
106 &               HD 159911 &       BD-13 4687 &                  &  0.77 &  26.2 & 100 &  ABDO & 1 & 0.0306 & 0.0452 & \\
107 &               $\pi$ Ara &        HIP 86305 &        HD 159492 &  1.73 &  42.2 &  50 &    -- & 1 & 0.0399 & 0.0841 & \\
108 &               HIP 86598 &        HD 160305 &                  &  1.25 &  76.0 &  16 &  BPIC & 1 & 0.0240 & 0.0645 & \\
109 &               HIP 88399 &       HD 164249A &                  &  1.32 &  48.1 &  16 &  BPIC & 1 & 0.0433 & 0.0938 & \\
110 &               HIP 89829 &        HD 168210 &                  &  1.13 &  72.6 &  16 &  BPIC & 1 & 0.0231 & 0.0621 & \\
111 &               HIP 92024 &        HD 172555 &          HR 7012 &  1.61 &  28.5 &  16 &  BPIC & 1 & 0.0778 & 0.1301 & \\
112 &         TYC 9073 0762 1 &       AC 4357199 &                  &  0.61 &  45.9 &  16 &  BPIC & 1 & 0.0251 & 0.0513 & \\
113 &         TYC 7408 0054 1 &      CD-31 16041 &                  &  0.67 &  45.5 &  16 &  BPIC & 1 & 0.0276 & 0.0536 & \\
114 &                  PZ Tel &        HIP 92680 &        HD 174429 &  1.10 &  51.5 &  16 &  BPIC & 1 & 0.0350 & 0.0794 & \\
115 &               HIP 92984 &        HD 175726 &                  &  1.13 &  27.0 & 424 &    -- & 3 & 0.0175 & 0.0293 & \\
116 &               HIP 93375 &        HD 176367 &                  &  1.12 &  58.8 & 100 &  ABDO & 1 & 0.0164 & 0.0387 & \\
117 &             $\zeta$ Aql &        HIP 93747 &                  &  2.28 &  25.5 & 260 &    -- & 2 & 0.0262 & 0.0441 & \\
118 &         TYC 8760 1468 1 &       CD-54 8168 &                  &  0.86 &  57.7 &  40 &    -- & 2 & 0.0203 & 0.0449 & \\
119 &            $\alpha$ CrA &        HIP 94114 &        HD 178253 &  2.19 &  39.8 & 254 &    -- & 2 & 0.0193 & 0.0468 & \\
120 &               HIP 95270 &        HD 181327 &                  &  1.35 &  51.8 &  16 &  BPIC & 1 & 0.0410 & 0.0894 & \\
121 &              $\eta$ Tel &        HIP 95261 &        HD 181296 &  1.94 &  48.2 &  16 &  BPIC & 1 & 0.0561 & 0.1266 & \\
122 &            $\alpha$ Sgr &        HIP 95347 &        HD 181869 &  2.68 &  52.1 & 100 &  ABDO & 1 & 0.0083 & 0.0214 & \\
123 &         TYC 0486 4943 1 &                  &                  &  0.82 &  75.8 & 100 &  ABDO & 2 & 0.0095 & 0.0231 & \\
124 &         TYC 7443 1102 1 &                  &                  &  0.55 &  51.1 &  16 &  BPIC & 1 & 0.0186 & 0.0396 & \\
125 &               HD 189285 &       BD-04 4987 &                  &  1.06 &  77.8 & 100 &  ABDO & 2 & 0.0108 & 0.0277 & \\
126 &               HIP 98470 &        HD 189245 &                  &  1.23 &  21.2 & 100 &    -- & 1 & 0.0424 & 0.0570 & \\
127 &          $\epsilon$ Pav &        HIP 98495 &        HD 188228 &  2.03 &  32.2 &  40 &   ARG & 1 & 0.0571 & 0.1089 & \\
128 &           2M J2001-3313 &                  &                  &  0.50 &  61.3 &  16 & BPIC? & 2 & 0.0137 & 0.0308 & \\
%130 &          TYC 5164 567 1 &       BD-03 4778 &                  &  & & \\
129 &         TYC 8404 0354 1 &       CD-52 9381 &                  &  0.72 &  43.3 &  40 &   ARG & 1 & 0.0227 & 0.0458 & \\
130 &              $\rho$ Aql &        HIP 99742 &        HD 192425 &  1.96 &  47.1 & 370 &    -- & 2 & 0.0170 & 0.0442 & \\
131 &                  AU Mic &       HIP 102409 &        HD 197481 &  0.61 &   9.9 &  16 &  BPIC & 1 & 0.0505 & 0.0545 & \\
132 &                  BO Mic &       HIP 102626 &        HD 197890 &  0.94 &  52.2 &  30 &   TUC & 1 & 0.0244 & 0.0538 & \\
133 &         TYC 1090 0543 1 &           QV Del &                  &  0.73 &  66.1 & 100 &  ABDO & 2 & 0.0102 & 0.0239 & \\
134 &              HIP 104365 &        HD 201184 &       $\chi$ Cap &  2.01 &  58.6 & 149 &    -- & 2 & 0.0200 & 0.0539 & \\
135 &               HD 201919 &  TYC 6351 0286 1 &                  &  0.74 &  38.5 & 100 &  ABDO & 1 & 0.0189 & 0.0370 & \\
136 &              HIP 105388 &        HD 202917 &                  &  0.98 &  43.0 &  30 &   TUC & 1 & 0.0341 & 0.0676 & \\
137 &          TYC 9482 121 1 &        CD-81 812 &                  &  0.73 &  21.7 & 200 &    -- & 2 & 0.0245 & 0.0326 & \\
138 &              HIP 107345 &     GSC9116-1363 &         BPM14269 &  0.65 &  43.6 &  30 &   TUC & 1 & 0.0237 & 0.0459 & \\
139 &              HIP 107350 &        HD 206860 &           HN Peg &  1.11 &  17.9 & 300 &    -- & 2 & 0.0277 & 0.0351 & \\
140 &              HIP 107412 &        HD 206893 &                  &  1.28 &  38.9 & 556 &    -- & 4 & 0.0113 & 0.0252 & \\
141 &           2M J2202-4210 &                  &                  &       &       &     &       &   & & \\
142 &         TYC 9340 0437 1 &       CP-72 2713 &                  &  0.67 &  35.6 &  16 &  BPIC & 1 & 0.0347 & 0.0639 & \\
143 &              HIP 112312 &        GJ 871.1A &                  &  0.46 &  23.3 &  16 &  BPIC & 1 & 0.0318 & 0.0452 & \\
144 &              HIP 113283 &        HD 216803 &           TW PsA &  0.79 &   7.6 & 440 &    -- & 3 & 0.0203 & 0.0215 & \\
145 &               Fomalhaut &       HIP 113368 &        HD 216956 &  1.89 &   7.7 & 440 &    -- & 2 & 0.0340 & 0.0351 & \\
146 &                 HR 8799 &       HIP 114189 &        HD 218396 &  1.46 &  39.4 &  30 &   COL & 1 & 0.0466 & 0.0927 & \\
147 &              HIP 114530 &       HD 218860A &                  &  1.02 &  49.4 & 100 &  ABDO & 1 & 0.0183 & 0.0439 & \\
148 &              HIP 114948 &        HD 219482 &          GJ 1282 &  1.22 &  20.6 & 400 &    -- & 2 & 0.0245 & 0.0366 & \\
149 &            $\kappa$ Psc &       HIP 115738 &        HD 220825 &  2.01 &  49.7 & 100 &  ABDO & 1 & 0.0308 & 0.0722 & \\
150 &              HIP 118008 &        HD 224228 &                  &  0.86 &  22.0 & 100 &  ABDO & 1 & 0.0355 & 0.0467 & \\
\hline
\end{tabularx} 
%\end{longtable}
